Easy to Complete, Hard to Choose: Investigating LLM Performance on the ProverbIT Benchmark

Large Language Models (LLMs) have transformed computational linguistics and achieved remarkable performance across numerous natural language processing tasks, yet significant gaps persist in understanding how these systems process culturally embedded linguistic expressions. This paper introduces ProverbIT, a novel Italian benchmark comprising 100 multiple-choice questions designed to evaluate LLMs' ability to complete Italian proverbs. We assess 13 frontier models, including Large Reasoning Models (LRMs) and traditional LLMs, across three tasks: proverb completion, multiple-choice selection with correct answers, and multiple-choice selection without correct answers. Our evaluation reveals surprising results: while nearly all models demonstrate knowledge of the proverbs through successful completion tasks, performance drops dramatically when transitioning to multiple-choice formats without correct answers, with even state-of-the-art reasoning models showing substantial degradation. Through detailed Chain-of-Thought analysis of two LRMs, we uncover that models exhibit a strong bias toward selecting literal synonyms and frequently mention correct proverb endings during reasoning without successfully identifying their absence from the given options. These findings suggest that current LLMs rely heavily on memorized patterns rather than deeper semantic understanding of culturally grounded expressions, highlighting important limitations in their reasoning capabilities for figurative language comprehension.

==> graphs/correct_response_analysis_qwen.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
    title={When Qwen 3 answers \textbf{correctly} (185 instances)},
    xlabel={Position in CoT (normalized)},
    ylabel={Absolute number of mentions},
    xmin=0, xmax=1,
    ymin=0, ymax=140,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,20,40,60,80,100,120,140},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    legend style={font=\Large},
]


% correct_response_analysis_qwen_qwen3-235b-a22b_free_incorrect_mentions_coords
\addplot[
    color=red,
    fill=red!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.010141)(0.003344, 0.514583)(0.006689, 5.784418)(0.010033, 17.446523)(0.013378, 23.253649)(0.016722, 24.451166)(0.020067, 25.133951)(0.023411, 25.778041)(0.026756, 26.402952)(0.030100, 27.018420)(0.033445, 27.634179)(0.036789, 28.259966)(0.040134, 28.905517)(0.043478, 29.580563)(0.046823, 30.294701)(0.050167, 31.055745)(0.053512, 31.863894)(0.056856, 32.706961)(0.060201, 33.565867)(0.063545, 34.420102)(0.066890, 35.249228)(0.070234, 36.035085)(0.073579, 36.769039)(0.076923, 37.457628)(0.080268, 38.115677)(0.083612, 38.759688)(0.086957, 39.406115)(0.090301, 40.069213)(0.093645, 40.754255)(0.096990, 41.452501)(0.100334, 42.147705)(0.103679, 42.822130)(0.107023, 43.458025)(0.110368, 44.038729)(0.113712, 44.551952)(0.117057, 44.992085)(0.120401, 45.357029)(0.123746, 45.645368)(0.127090, 45.855872)(0.130435, 45.989016)(0.133779, 46.051952)(0.137124, 46.061815)(0.140468, 46.040889)(0.143813, 46.012431)(0.147157, 45.999576)(0.150502, 46.023232)(0.153846, 46.095751)(0.157191, 46.216960)(0.160535, 46.380347)(0.163880, 46.578230)(0.167224, 46.802945)(0.170569, 47.047984)(0.173913, 47.311176)(0.177258, 47.596566)(0.180602, 47.911287)(0.183946, 48.263026)(0.187291, 48.659301)(0.190635, 49.105237)(0.193980, 49.597167)(0.197324, 50.119090)(0.200669, 50.648985)(0.204013, 51.163778)(0.207358, 51.640492)(0.210702, 52.058069)(0.214047, 52.402353)(0.217391, 52.668666)(0.220736, 52.856870)(0.224080, 52.967610)(0.227425, 53.001724)(0.230769, 52.961699)(0.234114, 52.855814)(0.237458, 52.700137)(0.240803, 52.514399)(0.244147, 52.318935)(0.247492, 52.133757)(0.250836, 51.974847)(0.254181, 51.844289)(0.257525, 51.725882)(0.260870, 51.594983)(0.264214, 51.425579)(0.267559, 51.192022)(0.270903, 50.873513)(0.274247, 50.465666)(0.277592, 49.985215)(0.280936, 49.458478)(0.284281, 48.913285)(0.287625, 48.377306)(0.290970, 47.875477)(0.294314, 47.423675)(0.297659, 47.026369)(0.301003, 46.682944)(0.304348, 46.392001)(0.307692, 46.152162)(0.311037, 45.962756)(0.314381, 45.825421)(0.317726, 45.744635)(0.321070, 45.726119)(0.324415, 45.775774)(0.327759, 45.899238)(0.331104, 46.099346)(0.334448, 46.369992)(0.337793, 46.694295)(0.341137, 47.050745)(0.344482, 47.417154)(0.347826, 47.771515)(0.351171, 48.093989)(0.354515, 48.371521)(0.357860, 48.599060)(0.361204, 48.774928)(0.364548, 48.897935)(0.367893, 48.966915)(0.371237, 48.980704)(0.374582, 48.938137)(0.377926, 48.838044)(0.381271, 48.679260)(0.384615, 48.460630)(0.387960, 48.181400)(0.391304, 47.844677)(0.394649, 47.465164)(0.397993, 47.070658)(0.401338, 46.694288)(0.404682, 46.369885)(0.408027, 46.130639)(0.411371, 46.003373)(0.414716, 45.996115)(0.418060, 46.096146)(0.421405, 46.282449)(0.424749, 46.532912)(0.428094, 46.825635)(0.431438, 47.141164)(0.434783, 47.467134)(0.438127, 47.798829)(0.441472, 48.134543)(0.444816, 48.472959)(0.448161, 48.812787)(0.451505, 49.152811)(0.454849, 49.492025)(0.458194, 49.829645)(0.461538, 50.164974)(0.464883, 50.497327)(0.468227, 50.826088)(0.471572, 51.151229)(0.474916, 51.474370)(0.478261, 51.798827)(0.481605, 52.128563)(0.484950, 52.467608)(0.488294, 52.819699)(0.491639, 53.186066)(0.494983, 53.561070)(0.498328, 53.932124)(0.501672, 54.284056)(0.505017, 54.601401)(0.508361, 54.868949)(0.511706, 55.073784)(0.515050, 55.209141)(0.518395, 55.274344)(0.521739, 55.270938)(0.525084, 55.200735)(0.528428, 55.065665)(0.531773, 54.868530)(0.535117, 54.614433)(0.538462, 54.310705)(0.541806, 53.965475)(0.545151, 53.586949)(0.548495, 53.183075)(0.551839, 52.759719)(0.555184, 52.317344)(0.558528, 51.851301)(0.561873, 51.355145)(0.565217, 50.822252)(0.568562, 50.246457)(0.571906, 49.625201)(0.575251, 48.965112)(0.578595, 48.281319)(0.581940, 47.591887)(0.585284, 46.915200)(0.588629, 46.269633)(0.591973, 45.673386)(0.595318, 45.144232)(0.598662, 44.699555)(0.602007, 44.356604)(0.605351, 44.132564)(0.608696, 44.043614)(0.612040, 44.098563)(0.615385, 44.288121)(0.618729, 44.586967)(0.622074, 44.964446)(0.625418, 45.389378)(0.628763, 45.831149)(0.632107, 46.263311)(0.635452, 46.669465)(0.638796, 47.041920)(0.642140, 47.375831)(0.645485, 47.666670)(0.648829, 47.910518)(0.652174, 48.107611)(0.655518, 48.268026)(0.658863, 48.410186)(0.662207, 48.555185)(0.665552, 48.724320)(0.668896, 48.937776)(0.672241, 49.208145)(0.675585, 49.530340)(0.678930, 49.884616)(0.682274, 50.246625)(0.685619, 50.591640)(0.688963, 50.896106)(0.692308, 51.144326)(0.695652, 51.338561)(0.698997, 51.495640)(0.702341, 51.636882)(0.705686, 51.783941)(0.709030, 51.956987)(0.712375, 52.166514)(0.715719, 52.401304)(0.719064, 52.632899)(0.722408, 52.827637)(0.725753, 52.951481)(0.729097, 52.972210)(0.732441, 52.869107)(0.735786, 52.646810)(0.739130, 52.329659)(0.742475, 51.947823)(0.745819, 51.531938)(0.749164, 51.111611)(0.752508, 50.710046)(0.755853, 50.336589)(0.759197, 49.990045)(0.762542, 49.666167)(0.765886, 49.360473)(0.769231, 49.069095)(0.772575, 48.791883)(0.775920, 48.536592)(0.779264, 48.316860)(0.782609, 48.147991)(0.785953, 48.045344)(0.789298, 48.022825)(0.792642, 48.085821)(0.795987, 48.221950)(0.799331, 48.405888)(0.802676, 48.608709)(0.806020, 48.801285)(0.809365, 48.956071)(0.812709, 49.054606)(0.816054, 49.097044)(0.819398, 49.096799)(0.822742, 49.070902)(0.826087, 49.036619)(0.829431, 49.010168)(0.832776, 49.001897)(0.836120, 49.010350)(0.839465, 49.025833)(0.842809, 49.036456)(0.846154, 49.030185)(0.849498, 48.995545)(0.852843, 48.924116)(0.856187, 48.813519)(0.859532, 48.665495)(0.862876, 48.482865)(0.866221, 48.268606)(0.869565, 48.026707)(0.872910, 47.766492)(0.876254, 47.507630)(0.879599, 47.276706)(0.882943, 47.102066)(0.886288, 47.012028)(0.889632, 47.032384)(0.892977, 47.175873)(0.896321, 47.430415)(0.899666, 47.767676)(0.903010, 48.155263)(0.906355, 48.560611)(0.909699, 48.953354)(0.913043, 49.314223)(0.916388, 49.644669)(0.919732, 49.959423)(0.923077, 50.276464)(0.926421, 50.613837)(0.929766, 50.986947)(0.933110, 51.398193)(0.936455, 51.826152)(0.939799, 52.234444)(0.943144, 52.583116)(0.946488, 52.832180)(0.949833, 52.944982)(0.953177, 52.900938)(0.956522, 52.708315)(0.959866, 52.393132)(0.963211, 51.985557)(0.966555, 51.516080)(0.969900, 51.015193)(0.973244, 50.513392)(0.976589, 50.041169)(0.979933, 49.629021)(0.983278, 49.285790)(0.986622, 48.008822)(0.989967, 36.736926)(0.993311, 12.283761)(0.996656, 1.095221)(1.000000, 0.021596)
    };



% correct_response_analysis_qwen_qwen3-235b-a22b_free_correct_mentions_coords
\addplot[
    color=green,
    fill=green!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.001324)(0.003344, 0.067235)(0.006689, 0.758739)(0.010033, 2.321745)(0.013378, 3.194325)(0.016722, 3.475742)(0.020067, 3.658921)(0.023411, 3.803471)(0.026756, 3.913770)(0.030100, 3.993010)(0.033445, 4.044381)(0.036789, 4.071075)(0.040134, 4.076285)(0.043478, 4.063202)(0.046823, 4.035060)(0.050167, 3.995613)(0.053512, 3.950852)(0.056856, 3.910401)(0.060201, 3.885907)(0.063545, 3.889435)(0.066890, 3.932910)(0.070234, 4.026080)(0.073579, 4.169577)(0.076923, 4.349525)(0.080268, 4.544119)(0.083612, 4.729952)(0.086957, 4.883747)(0.090301, 4.985378)(0.093645, 5.027604)(0.096990, 5.023276)(0.100334, 4.996017)(0.103679, 4.971576)(0.107023, 4.975591)(0.110368, 5.030390)(0.113712, 5.145054)(0.117057, 5.308433)(0.120401, 5.498738)(0.123746, 5.692125)(0.127090, 5.864820)(0.130435, 5.995668)(0.133779, 6.073767)(0.137124, 6.103554)(0.140468, 6.097379)(0.143813, 6.069087)(0.147157, 6.032519)(0.150502, 6.000248)(0.153846, 5.979975)(0.157191, 5.972273)(0.160535, 5.974103)(0.163880, 5.981761)(0.167224, 5.991529)(0.170569, 6.000046)(0.173913, 6.005293)(0.177258, 6.007181)(0.180602, 6.006575)(0.183946, 6.004514)(0.187291, 6.002039)(0.190635, 6.000074)(0.193980, 5.999113)(0.197324, 5.999054)(0.200669, 5.999500)(0.204013, 6.000001)(0.207358, 6.000117)(0.210702, 5.999500)(0.214047, 5.998154)(0.217391, 5.996564)(0.220736, 5.995445)(0.224080, 5.995548)(0.227425, 5.997605)(0.230769, 6.002070)(0.234114, 6.008414)(0.237458, 6.014796)(0.240803, 6.018750)(0.244147, 6.017714)(0.247492, 6.009210)(0.250836, 5.991811)(0.254181, 5.967711)(0.257525, 5.943866)(0.260870, 5.929432)(0.264214, 5.933919)(0.267559, 5.966721)(0.270903, 6.035698)(0.274247, 6.143533)(0.277592, 6.286242)(0.280936, 6.456820)(0.284281, 6.647778)(0.287625, 6.851601)(0.290970, 7.060771)(0.294314, 7.267767)(0.297659, 7.465063)(0.301003, 7.645130)(0.304348, 7.800447)(0.307692, 7.923646)(0.311037, 8.009008)(0.314381, 8.056164)(0.317726, 8.071339)(0.321070, 8.063643)(0.324415, 8.042618)(0.327759, 8.017713)(0.331104, 7.997153)(0.334448, 7.985268)(0.337793, 7.981691)(0.341137, 7.984038)(0.344482, 7.989626)(0.347826, 7.995799)(0.351171, 8.000302)(0.354515, 8.002147)(0.357860, 8.001836)(0.361204, 8.000499)(0.364548, 7.999355)(0.367893, 7.999594)(0.371237, 8.002037)(0.374582, 8.006386)(0.377926, 8.011050)(0.381271, 8.013904)(0.384615, 8.012749)(0.387960, 8.005498)(0.391304, 7.991137)(0.394649, 7.971900)(0.397993, 7.953677)(0.401338, 7.943850)(0.404682, 7.950000)(0.408027, 7.979625)(0.411371, 8.039348)(0.414716, 8.133206)(0.418060, 8.262382)(0.421405, 8.426916)(0.424749, 8.626694)(0.428094, 8.861504)(0.431438, 9.130314)(0.434783, 9.429716)(0.438127, 9.753733)(0.441472, 10.095385)(0.444816, 10.447559)(0.448161, 10.803245)(0.451505, 11.156354)(0.454849, 11.503434)(0.458194, 11.843812)(0.461538, 12.177889)(0.464883, 12.506203)(0.468227, 12.829363)(0.471572, 13.148526)(0.474916, 13.466380)(0.478261, 13.787199)(0.481605, 14.115855)(0.484950, 14.457277)(0.488294, 14.816017)(0.491639, 15.193382)(0.494983, 15.581783)(0.498328, 15.964646)(0.501672, 16.322048)(0.505017, 16.633695)(0.508361, 16.879923)(0.511706, 17.046437)(0.515050, 17.133391)(0.518395, 17.155230)(0.521739, 17.131613)(0.525084, 17.082793)(0.528428, 17.028630)(0.531773, 16.985575)(0.535117, 16.961085)(0.538462, 16.953911)(0.541806, 16.959687)(0.545151, 16.973690)(0.548495, 16.991245)(0.551839, 17.008152)(0.555184, 17.021442)(0.558528, 17.029316)(0.561873, 17.030384)(0.565217, 17.023313)(0.568562, 17.006985)(0.571906, 16.981932)(0.575251, 16.952880)(0.578595, 16.928443)(0.581940, 16.918575)(0.585284, 16.933356)(0.588629, 16.982456)(0.591973, 17.072415)(0.595318, 17.201957)(0.598662, 17.362717)(0.602007, 17.543936)(0.605351, 17.734612)(0.608696, 17.924090)(0.612040, 18.104293)(0.615385, 18.273484)(0.618729, 18.435537)(0.622074, 18.596199)(0.625418, 18.761383)(0.628763, 18.936606)(0.632107, 19.124461)(0.635452, 19.320500)(0.638796, 19.514171)(0.642140, 19.692932)(0.645485, 19.844075)(0.648829, 19.955568)(0.652174, 20.020155)(0.655518, 20.041877)(0.658863, 20.034362)(0.662207, 20.014303)(0.665552, 19.998677)(0.668896, 20.004078)(0.672241, 20.044439)(0.675585, 20.127505)(0.678930, 20.255881)(0.682274, 20.430561)(0.685619, 20.652353)(0.688963, 20.921519)(0.692308, 21.234748)(0.695652, 21.580565)(0.698997, 21.940866)(0.702341, 22.295513)(0.705686, 22.624238)(0.709030, 22.907973)(0.712375, 23.135391)(0.715719, 23.312545)(0.719064, 23.459290)(0.722408, 23.599645)(0.725753, 23.757939)(0.729097, 23.957228)(0.732441, 24.212473)(0.735786, 24.520799)(0.739130, 24.865471)(0.742475, 25.225654)(0.745819, 25.580187)(0.749164, 25.908654)(0.752508, 26.195282)(0.755853, 26.434355)(0.759197, 26.627796)(0.762542, 26.779747)(0.765886, 26.894545)(0.769231, 26.976520)(0.772575, 27.029904)(0.775920, 27.058734)(0.779264, 27.066897)(0.782609, 27.058239)(0.785953, 27.036612)(0.789298, 27.006014)(0.792642, 26.971301)(0.795987, 26.939121)(0.799331, 26.917422)(0.802676, 26.914519)(0.806020, 26.938716)(0.809365, 26.997720)(0.812709, 27.095822)(0.816054, 27.230319)(0.819398, 27.393522)(0.822742, 27.576383)(0.826087, 27.769763)(0.829431, 27.964857)(0.832776, 28.154740)(0.836120, 28.336269)(0.839465, 28.508942)(0.842809, 28.672958)(0.846154, 28.828597)(0.849498, 28.976435)(0.852843, 29.118653)(0.856187, 29.260600)(0.859532, 29.409788)(0.862876, 29.574293)(0.866221, 29.762205)(0.869565, 29.981107)(0.872910, 30.235908)(0.876254, 30.526332)(0.879599, 30.848636)(0.882943, 31.198193)(0.886288, 31.570347)(0.889632, 31.961077)(0.892977, 32.369639)(0.896321, 32.801528)(0.899666, 33.266324)(0.903010, 33.774627)(0.906355, 34.337228)(0.909699, 34.966452)(0.913043, 35.682348)(0.916388, 36.519374)(0.919732, 37.521232)(0.923077, 38.733881)(0.926421, 40.203311)(0.929766, 41.973485)(0.933110, 44.078353)(0.936455, 46.533543)(0.939799, 49.343174)(0.943144, 52.508605)(0.946488, 56.030711)(0.949833, 59.906581)(0.953177, 64.115150)(0.956522, 68.602746)(0.959866, 73.295637)(0.963211, 78.115399)(0.966555, 82.983250)(0.969900, 87.820399)(0.973244, 92.548056)(0.976589, 97.087432)(0.979933, 101.359734)(0.983278, 105.235748)(0.986622, 106.229906)(0.989967, 83.066867)(0.993311, 27.998110)(0.996656, 2.501373)(1.000000, 0.049351)
    };



% mentions_dist_qwen_qwen3-235b-a22b_free_correct_responses_coords
\addplot[
    color=black,
    dashed,
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.001322)(0.003344, 0.067096)(0.006689, 0.754033)(0.010033, 2.274170)(0.013378, 3.054589)(0.016722, 3.319319)(0.020067, 3.623102)(0.023411, 4.017800)(0.026756, 4.492522)(0.030100, 5.035037)(0.033445, 5.633113)(0.036789, 6.274518)(0.040134, 6.947020)(0.043478, 7.638389)(0.046823, 8.336472)(0.050167, 9.030130)(0.053512, 9.712561)(0.056856, 10.384008)(0.060201, 11.048639)(0.063545, 11.711437)(0.066890, 12.377382)(0.070234, 13.050661)(0.073579, 13.732138)(0.076923, 14.417388)(0.080268, 15.099092)(0.083612, 15.769348)(0.086957, 16.420245)(0.090301, 17.044292)(0.093645, 17.635728)(0.096990, 18.191486)(0.100334, 18.709941)(0.103679, 19.189758)(0.107023, 19.629700)(0.110368, 20.029493)(0.113712, 20.392720)(0.117057, 20.728854)(0.120401, 21.050463)(0.123746, 21.370715)(0.127090, 21.702610)(0.130435, 22.056616)(0.133779, 22.433287)(0.137124, 22.818347)(0.140468, 23.189868)(0.143813, 23.524485)(0.147157, 23.799014)(0.150502, 23.993724)(0.153846, 24.102098)(0.157191, 24.136974)(0.160535, 24.120988)(0.163880, 24.078578)(0.167224, 24.034035)(0.170569, 24.008421)(0.173913, 24.010691)(0.177258, 24.032446)(0.180602, 24.056658)(0.183946, 24.064752)(0.187291, 24.038323)(0.190635, 23.962124)(0.193980, 23.832528)(0.197324, 23.662204)(0.200669, 23.471774)(0.204013, 23.283253)(0.207358, 23.118497)(0.210702, 22.996481)(0.214047, 22.925831)(0.217391, 22.900951)(0.220736, 22.909437)(0.224080, 22.937717)(0.227425, 22.972280)(0.230769, 23.001125)(0.234114, 23.017568)(0.237458, 23.022074)(0.240803, 23.018471)(0.244147, 23.011149)(0.247492, 23.004465)(0.250836, 23.002042)(0.254181, 23.004968)(0.257525, 23.010995)(0.260870, 23.016335)(0.264214, 23.016953)(0.267559, 23.008927)(0.270903, 22.989760)(0.274247, 22.961767)(0.277592, 22.933457)(0.280936, 22.916151)(0.284281, 22.921609)(0.287625, 22.961383)(0.290970, 23.044528)(0.294314, 23.171821)(0.297659, 23.333607)(0.301003, 23.515588)(0.304348, 23.702754)(0.307692, 23.880379)(0.311037, 24.037150)(0.314381, 24.172854)(0.317726, 24.300947)(0.321070, 24.440868)(0.324415, 24.612945)(0.327759, 24.836985)(0.331104, 25.126929)(0.334448, 25.478031)(0.337793, 25.863015)(0.341137, 26.244920)(0.344482, 26.585382)(0.347826, 26.846565)(0.351171, 26.996788)(0.354515, 27.023596)(0.357860, 26.937206)(0.361204, 26.757406)(0.364548, 26.505357)(0.367893, 26.202167)(0.371237, 25.867707)(0.374582, 25.518058)(0.377926, 25.164925)(0.381271, 24.818199)(0.384615, 24.487514)(0.387960, 24.182336)(0.391304, 23.910675)(0.394649, 23.676160)(0.397993, 23.477473)(0.401338, 23.311282)(0.404682, 23.173986)(0.408027, 23.062071)(0.411371, 22.972985)(0.414716, 22.907018)(0.418060, 22.867599)(0.421405, 22.859410)(0.424749, 22.887289)(0.428094, 22.955821)(0.431438, 23.067166)(0.434783, 23.216472)(0.438127, 23.391308)(0.441472, 23.576268)(0.444816, 23.755570)(0.448161, 23.913658)(0.451505, 24.037160)(0.454849, 24.118917)(0.458194, 24.158331)(0.461538, 24.157339)(0.464883, 24.118197)(0.468227, 24.043242)(0.471572, 23.935366)(0.474916, 23.799012)(0.478261, 23.640223)(0.481605, 23.465652)(0.484950, 23.282019)(0.488294, 23.095932)(0.491639, 22.912986)(0.494983, 22.736016)(0.498328, 22.565058)(0.501672, 22.399112)(0.505017, 22.237049)(0.508361, 22.077721)(0.511706, 21.919835)(0.515050, 21.761721)(0.518395, 21.601331)(0.521739, 21.436481)(0.525084, 21.264979)(0.528428, 21.084835)(0.531773, 20.895715)(0.535117, 20.701643)(0.538462, 20.510865)(0.541806, 20.333138)(0.545151, 20.178378)(0.548495, 20.056163)(0.551839, 19.973349)(0.555184, 19.929740)(0.558528, 19.918463)(0.561873, 19.930297)(0.565217, 19.955766)(0.568562, 19.985561)(0.571906, 20.011737)(0.575251, 20.029825)(0.578595, 20.038570)(0.581940, 20.037830)(0.585284, 20.027592)(0.588629, 20.008037)(0.591973, 19.980763)(0.595318, 19.950916)(0.598662, 19.926851)(0.602007, 19.918011)(0.605351, 19.933934)(0.608696, 19.983754)(0.612040, 20.073601)(0.615385, 20.202233)(0.618729, 20.361874)(0.622074, 20.542578)(0.625418, 20.734187)(0.628763, 20.926826)(0.632107, 21.112694)(0.635452, 21.288995)(0.638796, 21.457267)(0.642140, 21.620464)(0.645485, 21.781680)(0.648829, 21.943887)(0.652174, 22.109204)(0.655518, 22.277722)(0.658863, 22.447818)(0.662207, 22.617315)(0.665552, 22.783995)(0.668896, 22.945832)(0.672241, 23.102126)(0.675585, 23.255260)(0.678930, 23.410174)(0.682274, 23.572610)(0.685619, 23.748348)(0.688963, 23.942488)(0.692308, 24.155591)(0.695652, 24.377852)(0.698997, 24.591054)(0.702341, 24.774388)(0.705686, 24.906872)(0.709030, 24.968673)(0.712375, 24.947466)(0.715719, 24.847765)(0.719064, 24.687455)(0.722408, 24.488457)(0.725753, 24.273010)(0.729097, 24.062395)(0.732441, 23.871799)(0.735786, 23.702979)(0.739130, 23.547254)(0.742475, 23.392857)(0.745819, 23.227810)(0.749164, 23.041249)(0.752508, 22.829211)(0.755853, 22.602666)(0.759197, 22.383942)(0.762542, 22.198652)(0.765886, 22.072588)(0.769231, 22.029639)(0.772575, 22.082264)(0.775920, 22.218628)(0.779264, 22.408820)(0.782609, 22.617798)(0.785953, 22.810207)(0.789298, 22.952883)(0.792642, 23.025511)(0.795987, 23.034590)(0.799331, 23.006145)(0.802676, 22.971632)(0.806020, 22.962826)(0.809365, 23.009180)(0.812709, 23.126878)(0.816054, 23.304908)(0.819398, 23.512877)(0.822742, 23.715114)(0.826087, 23.875652)(0.829431, 23.960831)(0.832776, 23.949868)(0.836120, 23.847880)(0.839465, 23.678057)(0.842809, 23.468405)(0.846154, 23.247207)(0.849498, 23.040879)(0.852843, 22.865669)(0.856187, 22.717738)(0.859532, 22.579535)(0.862876, 22.429928)(0.866221, 22.247627)(0.869565, 22.013335)(0.872910, 21.718328)(0.876254, 21.374374)(0.879599, 21.006944)(0.882943, 20.645006)(0.886288, 20.317700)(0.889632, 20.052487)(0.892977, 19.868154)(0.896321, 19.766987)(0.899666, 19.740468)(0.903010, 19.777378)(0.906355, 19.866279)(0.909699, 19.995729)(0.913043, 20.154253)(0.916388, 20.330333)(0.919732, 20.512417)(0.923077, 20.688945)(0.926421, 20.848401)(0.929766, 20.979861)(0.933110, 21.075320)(0.936455, 21.132122)(0.939799, 21.150964)(0.943144, 21.133349)(0.946488, 21.080853)(0.949833, 20.995232)(0.953177, 20.879088)(0.956522, 20.736547)(0.959866, 20.572671)(0.963211, 20.392742)(0.966555, 20.202056)(0.969900, 20.005913)(0.973244, 19.809611)(0.976589, 19.618449)(0.979933, 19.437724)(0.983278, 19.264400)(0.986622, 18.706071)(0.989967, 14.271444)(0.993311, 4.765566)(0.996656, 0.424746)(1.000000, 0.008375)
    };

    
%    \legend{Mentions of all A/B/C/D (100 mentions), Mentions of the answer (E) (100 mentions), Mentions of correct proverb ending (100 mentions)}
    \legend{Mentions of any A/B/C/D, Mentions of the answer (E), Mentions of correct proverb ending}



\end{axis}
\end{tikzpicture}






==> graphs/correct_response_analysis_r1.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
    title={When DeepSeek R1 answers \textbf{correctly} (213 instances)},
    xlabel={Position in CoT (normalized)},
    ylabel={Absolute number of mentions},
    xmin=0, xmax=1,
    ymin=0, ymax=140,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,20,40,60,80,100,120, 140},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    legend style={font=\Large},
]


% correct_response_analysis_deepseek_deepseek-r1-0528_free_incorrect_mentions_coords
\addplot[
    color=red,
    fill=red!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.036137)(0.003344, 1.832163)(0.006689, 20.529743)(0.010033, 61.167476)(0.013378, 79.101501)(0.016722, 79.751743)(0.020067, 78.467245)(0.023411, 77.027818)(0.026756, 75.509813)(0.030100, 73.953117)(0.033445, 72.397618)(0.036789, 70.883203)(0.040134, 69.449759)(0.043478, 68.137168)(0.046823, 66.984990)(0.050167, 66.028621)(0.053512, 65.285646)(0.056856, 64.744696)(0.060201, 64.378282)(0.063545, 64.155561)(0.066890, 64.045598)(0.070234, 64.019374)(0.073579, 64.055902)(0.076923, 64.146983)(0.080268, 64.291404)(0.083612, 64.489370)(0.086957, 64.741052)(0.090301, 65.044929)(0.093645, 65.392557)(0.096990, 65.764693)(0.100334, 66.136305)(0.103679, 66.481220)(0.107023, 66.773432)(0.110368, 66.990042)(0.113712, 67.120577)(0.117057, 67.173549)(0.120401, 67.167452)(0.123746, 67.122708)(0.127090, 67.059760)(0.130435, 66.997642)(0.133779, 66.949866)(0.137124, 66.921681)(0.140468, 66.914077)(0.143813, 66.927239)(0.147157, 66.961336)(0.150502, 67.017029)(0.153846, 67.096867)(0.157191, 67.206161)(0.160535, 67.351620)(0.163880, 67.540213)(0.167224, 67.778878)(0.170569, 68.074035)(0.173913, 68.430143)(0.177258, 68.848854)(0.180602, 69.330423)(0.183946, 69.874854)(0.187291, 70.482087)(0.190635, 71.151528)(0.193980, 71.880607)(0.197324, 72.663992)(0.200669, 73.495000)(0.204013, 74.366712)(0.207358, 75.272239)(0.210702, 76.205228)(0.214047, 77.161246)(0.217391, 78.138495)(0.220736, 79.136443)(0.224080, 80.154769)(0.227425, 81.193025)(0.230769, 82.249121)(0.234114, 83.315196)(0.237458, 84.375636)(0.240803, 85.411177)(0.244147, 86.401947)(0.247492, 87.328160)(0.250836, 88.171387)(0.254181, 88.917895)(0.257525, 89.560119)(0.260870, 90.093346)(0.264214, 90.513331)(0.267559, 90.815963)(0.270903, 90.998296)(0.274247, 91.061316)(0.277592, 91.011073)(0.280936, 90.855910)(0.284281, 90.604542)(0.287625, 90.265850)(0.290970, 89.850266)(0.294314, 89.373363)(0.297659, 88.857188)(0.301003, 88.326673)(0.304348, 87.807188)(0.307692, 87.323918)(0.311037, 86.899778)(0.314381, 86.550322)(0.317726, 86.282032)(0.321070, 86.097422)(0.324415, 85.998401)(0.327759, 85.986781)(0.331104, 86.063701)(0.334448, 86.228161)(0.337793, 86.476583)(0.341137, 86.804280)(0.344482, 87.206400)(0.347826, 87.678025)(0.351171, 88.213654)(0.354515, 88.805972)(0.357860, 89.445521)(0.361204, 90.121940)(0.364548, 90.824737)(0.367893, 91.543427)(0.371237, 92.267659)(0.374582, 92.987482)(0.377926, 93.693413)(0.381271, 94.376164)(0.384615, 95.026472)(0.387960, 95.635084)(0.391304, 96.192823)(0.394649, 96.690740)(0.397993, 97.120143)(0.401338, 97.472445)(0.404682, 97.739085)(0.408027, 97.911793)(0.411371, 97.985032)(0.414716, 97.961328)(0.418060, 97.852115)(0.421405, 97.672385)(0.424749, 97.437597)(0.428094, 97.163074)(0.431438, 96.862640)(0.434783, 96.545786)(0.438127, 96.217327)(0.441472, 95.880235)(0.444816, 95.537247)(0.448161, 95.191072)(0.451505, 94.844292)(0.454849, 94.499127)(0.458194, 94.157414)(0.461538, 93.820842)(0.464883, 93.491091)(0.468227, 93.170083)(0.471572, 92.861856)(0.474916, 92.576353)(0.478261, 92.329619)(0.481605, 92.140012)(0.484950, 92.026146)(0.488294, 92.006068)(0.491639, 92.092837)(0.494983, 92.285862)(0.498328, 92.570746)(0.501672, 92.927960)(0.505017, 93.337376)(0.508361, 93.779253)(0.511706, 94.237301)(0.515050, 94.704509)(0.518395, 95.183043)(0.521739, 95.678421)(0.525084, 96.196523)(0.528428, 96.742619)(0.531773, 97.316871)(0.535117, 97.905962)(0.538462, 98.483532)(0.541806, 99.018547)(0.545151, 99.479469)(0.548495, 99.835447)(0.551839, 100.061197)(0.555184, 100.145889)(0.558528, 100.092362)(0.561873, 99.908268)(0.565217, 99.601816)(0.568562, 99.181579)(0.571906, 98.658810)(0.575251, 98.051577)(0.578595, 97.384261)(0.581940, 96.683420)(0.585284, 95.975820)(0.588629, 95.287646)(0.591973, 94.640641)(0.595318, 94.045444)(0.598662, 93.502638)(0.602007, 93.009394)(0.605351, 92.562510)(0.608696, 92.158549)(0.612040, 91.792430)(0.615385, 91.455046)(0.618729, 91.133719)(0.622074, 90.814585)(0.625418, 90.483677)(0.628763, 90.127394)(0.632107, 89.734801)(0.635452, 89.301382)(0.638796, 88.828186)(0.642140, 88.318080)(0.645485, 87.774113)(0.648829, 87.199310)(0.652174, 86.596489)(0.655518, 85.967978)(0.658863, 85.315689)(0.662207, 84.641400)(0.665552, 83.946899)(0.668896, 83.234365)(0.672241, 82.508638)(0.675585, 81.780749)(0.678930, 81.066866)(0.682274, 80.384768)(0.685619, 79.752382)(0.688963, 79.187452)(0.692308, 78.706491)(0.695652, 78.323196)(0.698997, 78.048983)(0.702341, 77.894560)(0.705686, 77.870547)(0.709030, 77.987160)(0.712375, 78.252011)(0.715719, 78.666876)(0.719064, 79.228896)(0.722408, 79.933810)(0.725753, 80.777200)(0.729097, 81.754174)(0.732441, 82.856870)(0.735786, 84.070888)(0.739130, 85.376745)(0.742475, 86.753456)(0.745819, 88.179841)(0.749164, 89.633823)(0.752508, 91.087825)(0.755853, 92.502371)(0.759197, 93.828938)(0.762542, 95.016383)(0.765886, 96.013541)(0.769231, 96.772652)(0.772575, 97.266371)(0.775920, 97.510748)(0.779264, 97.554119)(0.782609, 97.453986)(0.785953, 97.268511)(0.789298, 97.053527)(0.792642, 96.851165)(0.795987, 96.674957)(0.799331, 96.517611)(0.802676, 96.366041)(0.806020, 96.206748)(0.809365, 96.027508)(0.812709, 95.823452)(0.816054, 95.604782)(0.819398, 95.392435)(0.822742, 95.210274)(0.826087, 95.082291)(0.829431, 95.030656)(0.832776, 95.067388)(0.836120, 95.184091)(0.839465, 95.358127)(0.842809, 95.563058)(0.846154, 95.772264)(0.849498, 95.961137)(0.852843, 96.115998)(0.856187, 96.244754)(0.859532, 96.370053)(0.862876, 96.518391)(0.866221, 96.716441)(0.869565, 96.988867)(0.872910, 97.349643)(0.876254, 97.792041)(0.879599, 98.295484)(0.882943, 98.835860)(0.886288, 99.388798)(0.889632, 99.930381)(0.892977, 100.439043)(0.896321, 100.897693)(0.899666, 101.292176)(0.903010, 101.609066)(0.906355, 101.835107)(0.909699, 101.958557)(0.913043, 101.975328)(0.916388, 101.895603)(0.919732, 101.738718)(0.923077, 101.526245)(0.926421, 101.279807)(0.929766, 101.019253)(0.933110, 100.755692)(0.936455, 100.484229)(0.939799, 100.189921)(0.943144, 99.855422)(0.946488, 99.463330)(0.949833, 98.998027)(0.953177, 98.452503)(0.956522, 97.835196)(0.959866, 97.164051)(0.963211, 96.459237)(0.966555, 95.741093)(0.969900, 95.029959)(0.973244, 94.346179)(0.976589, 93.710096)(0.979933, 93.142050)(0.983278, 92.621878)(0.986622, 90.237285)(0.989967, 69.011350)(0.993311, 23.067043)(0.996656, 2.056446)(1.000000, 0.040549)
    };



% correct_response_analysis_deepseek_deepseek-r1-0528_free_correct_mentions_coords
\addplot[
    color=green,
    fill=green!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.007491)(0.003344, 0.379766)(0.006689, 4.253214)(0.010033, 12.646876)(0.013378, 16.262925)(0.016722, 16.233997)(0.020067, 15.758532)(0.023411, 15.210940)(0.026756, 14.611124)(0.030100, 13.971399)(0.033445, 13.304080)(0.036789, 12.621481)(0.040134, 11.935916)(0.043478, 11.259701)(0.046823, 10.605066)(0.050167, 9.983203)(0.053512, 9.400840)(0.056856, 8.857460)(0.060201, 8.348503)(0.063545, 7.868576)(0.066890, 7.412293)(0.070234, 6.975183)(0.073579, 6.556610)(0.076923, 6.162034)(0.080268, 5.800251)(0.083612, 5.480730)(0.086957, 5.212919)(0.090301, 5.005369)(0.093645, 4.862959)(0.096990, 4.784843)(0.100334, 4.767107)(0.103679, 4.805225)(0.107023, 4.894551)(0.110368, 5.029461)(0.113712, 5.200415)(0.117057, 5.391898)(0.120401, 5.585249)(0.123746, 5.761208)(0.127090, 5.900721)(0.130435, 5.987843)(0.133779, 6.018794)(0.137124, 6.007984)(0.140468, 5.979210)(0.143813, 5.958036)(0.147157, 5.969834)(0.150502, 6.036169)(0.153846, 6.164009)(0.157191, 6.338956)(0.160535, 6.535790)(0.163880, 6.727303)(0.167224, 6.886494)(0.170569, 6.990465)(0.173913, 7.031700)(0.177258, 7.024735)(0.180602, 6.995065)(0.183946, 6.970152)(0.187291, 6.977227)(0.190635, 7.039293)(0.193980, 7.163823)(0.197324, 7.336502)(0.200669, 7.532383)(0.204013, 7.724656)(0.207358, 7.886750)(0.210702, 7.996192)(0.214047, 8.045275)(0.217391, 8.046553)(0.220736, 8.022296)(0.224080, 7.996429)(0.227425, 7.992712)(0.230769, 8.031799)(0.234114, 8.123416)(0.237458, 8.262595)(0.240803, 8.437460)(0.244147, 8.634978)(0.247492, 8.842154)(0.250836, 9.047150)(0.254181, 9.242151)(0.257525, 9.424619)(0.260870, 9.594461)(0.264214, 9.751981)(0.267559, 9.897604)(0.270903, 10.032784)(0.274247, 10.162459)(0.277592, 10.296047)(0.280936, 10.445001)(0.284281, 10.621089)(0.287625, 10.835829)(0.290970, 11.097829)(0.294314, 11.406064)(0.297659, 11.747374)(0.301003, 12.103196)(0.304348, 12.454134)(0.307692, 12.781014)(0.311037, 13.067488)(0.314381, 13.306393)(0.317726, 13.501884)(0.321070, 13.663069)(0.324415, 13.799802)(0.327759, 13.921962)(0.331104, 14.039231)(0.334448, 14.160659)(0.337793, 14.294538)(0.341137, 14.448831)(0.344482, 14.631448)(0.347826, 14.850076)(0.351171, 15.110195)(0.354515, 15.410394)(0.357860, 15.741127)(0.361204, 16.089419)(0.364548, 16.441814)(0.367893, 16.785168)(0.371237, 17.109695)(0.374582, 17.415892)(0.377926, 17.716127)(0.381271, 18.027684)(0.384615, 18.368520)(0.387960, 18.756072)(0.391304, 19.202439)(0.394649, 19.703676)(0.397993, 20.237721)(0.401338, 20.775140)(0.404682, 21.285513)(0.408027, 21.738975)(0.411371, 22.111376)(0.414716, 22.395417)(0.418060, 22.602411)(0.421405, 22.751110)(0.424749, 22.861239)(0.428094, 22.952056)(0.431438, 23.038081)(0.434783, 23.120118)(0.438127, 23.184152)(0.441472, 23.210350)(0.444816, 23.178155)(0.448161, 23.067718)(0.451505, 22.865870)(0.454849, 22.578433)(0.458194, 22.231292)(0.461538, 21.858069)(0.464883, 21.493343)(0.468227, 21.171160)(0.471572, 20.920539)(0.474916, 20.756454)(0.478261, 20.679374)(0.481605, 20.684268)(0.484950, 20.765426)(0.488294, 20.917015)(0.491639, 21.132440)(0.494983, 21.403010)(0.498328, 21.717915)(0.501672, 22.065560)(0.505017, 22.434260)(0.508361, 22.812455)(0.511706, 23.189654)(0.515050, 23.558247)(0.518395, 23.913470)(0.521739, 24.251600)(0.525084, 24.569035)(0.528428, 24.862207)(0.531773, 25.127770)(0.535117, 25.362957)(0.538462, 25.565567)(0.541806, 25.733600)(0.545151, 25.865090)(0.548495, 25.958312)(0.551839, 26.013426)(0.555184, 26.035485)(0.558528, 26.034171)(0.561873, 26.020794)(0.565217, 26.006848)(0.568562, 26.003844)(0.571906, 26.023378)(0.575251, 26.077265)(0.578595, 26.177517)(0.581940, 26.336217)(0.585284, 26.565413)(0.588629, 26.876286)(0.591973, 27.273525)(0.595318, 27.745570)(0.598662, 28.266153)(0.602007, 28.804016)(0.605351, 29.327443)(0.608696, 29.805995)(0.612040, 30.218782)(0.615385, 30.568351)(0.618729, 30.878014)(0.622074, 31.177990)(0.625418, 31.499140)(0.628763, 31.870883)(0.632107, 32.312198)(0.635452, 32.816863)(0.638796, 33.356824)(0.642140, 33.896899)(0.645485, 34.401264)(0.648829, 34.835556)(0.652174, 35.175754)(0.655518, 35.422339)(0.658863, 35.596565)(0.662207, 35.726335)(0.665552, 35.840144)(0.668896, 35.965277)(0.672241, 36.120645)(0.675585, 36.305685)(0.678930, 36.503677)(0.682274, 36.692832)(0.685619, 36.850947)(0.688963, 36.957200)(0.692308, 37.000029)(0.695652, 36.989019)(0.698997, 36.950924)(0.702341, 36.917779)(0.705686, 36.922033)(0.709030, 36.994643)(0.712375, 37.156822)(0.715719, 37.407926)(0.719064, 37.729949)(0.722408, 38.099648)(0.725753, 38.493342)(0.729097, 38.888184)(0.732441, 39.266657)(0.735786, 39.622993)(0.739130, 39.960552)(0.742475, 40.285397)(0.745819, 40.603821)(0.749164, 40.921893)(0.752508, 41.244258)(0.755853, 41.572486)(0.759197, 41.905804)(0.762542, 42.242761)(0.765886, 42.581847)(0.769231, 42.921592)(0.772575, 43.260755)(0.775920, 43.598594)(0.779264, 43.934731)(0.782609, 44.268896)(0.785953, 44.600833)(0.789298, 44.930377)(0.792642, 45.257903)(0.795987, 45.584907)(0.799331, 45.913702)(0.802676, 46.246829)(0.806020, 46.586818)(0.809365, 46.935774)(0.812709, 47.293354)(0.816054, 47.654205)(0.819398, 48.009404)(0.822742, 48.349055)(0.826087, 48.663225)(0.829431, 48.942673)(0.832776, 49.182002)(0.836120, 49.383558)(0.839465, 49.555083)(0.842809, 49.705760)(0.846154, 49.844872)(0.849498, 49.981382)(0.852843, 50.122524)(0.856187, 50.272108)(0.859532, 50.431608)(0.862876, 50.601891)(0.866221, 50.783810)(0.869565, 50.978797)(0.872910, 51.191348)(0.876254, 51.431894)(0.879599, 51.714835)(0.882943, 52.055586)(0.886288, 52.469578)(0.889632, 52.971330)(0.892977, 53.570630)(0.896321, 54.268266)(0.899666, 55.059140)(0.903010, 55.936679)(0.906355, 56.894335)(0.909699, 57.927547)(0.913043, 59.041775)(0.916388, 60.261189)(0.919732, 61.621951)(0.923077, 63.163158)(0.926421, 64.924067)(0.929766, 66.942961)(0.933110, 69.253315)(0.936455, 71.879795)(0.939799, 74.841534)(0.943144, 78.156338)(0.946488, 81.841568)(0.949833, 85.909866)(0.953177, 90.351202)(0.956522, 95.114837)(0.959866, 100.124984)(0.963211, 105.300000)(0.966555, 110.557791)(0.969900, 115.816255)(0.973244, 120.993292)(0.976589, 126.006797)(0.979933, 130.774670)(0.983278, 135.150477)(0.986622, 135.981770)(0.989967, 106.144572)(0.993311, 35.754930)(0.996656, 3.193895)(1.000000, 0.063012)
    };



% mentions_dist_deepseek_deepseek-r1-0528_free_correct_responses_coords
\addplot[
    color=black,
    dashed,
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.013667)(0.003344, 0.693513)(0.006689, 7.794895)(0.010033, 23.503235)(0.013378, 31.335345)(0.016722, 33.060034)(0.020067, 34.224233)(0.023411, 35.447019)(0.026756, 36.726899)(0.030100, 38.049086)(0.033445, 39.398793)(0.036789, 40.761234)(0.040134, 42.121622)(0.043478, 43.465169)(0.046823, 44.776979)(0.050167, 46.040778)(0.053512, 47.234393)(0.056856, 48.326060)(0.060201, 49.278676)(0.063545, 50.054034)(0.066890, 50.614296)(0.070234, 50.927374)(0.073579, 50.985234)(0.076923, 50.818140)(0.080268, 50.477276)(0.083612, 50.018070)(0.086957, 49.495889)(0.090301, 48.961515)(0.093645, 48.446944)(0.096990, 47.954877)(0.100334, 47.472320)(0.103679, 46.983166)(0.107023, 46.471379)(0.110368, 45.924499)(0.113712, 45.344398)(0.117057, 44.754830)(0.120401, 44.191058)(0.123746, 43.690567)(0.127090, 43.290660)(0.130435, 43.024523)(0.133779, 42.909212)(0.137124, 42.937659)(0.140468, 43.090350)(0.143813, 43.345422)(0.147157, 43.680945)(0.150502, 44.076165)(0.153846, 44.514838)(0.157191, 44.987318)(0.160535, 45.487304)(0.163880, 46.009111)(0.167224, 46.547059)(0.170569, 47.095029)(0.173913, 47.645258)(0.177258, 48.187628)(0.180602, 48.710850)(0.183946, 49.203422)(0.187291, 49.653879)(0.190635, 50.051305)(0.193980, 50.386805)(0.197324, 50.654323)(0.200669, 50.849187)(0.204013, 50.966975)(0.207358, 51.003512)(0.210702, 50.957331)(0.214047, 50.836684)(0.217391, 50.663171)(0.220736, 50.464792)(0.224080, 50.270630)(0.227425, 50.109417)(0.230769, 50.005102)(0.234114, 49.964792)(0.237458, 49.972956)(0.240803, 50.003411)(0.244147, 50.028207)(0.247492, 50.019710)(0.250836, 49.955059)(0.254181, 49.827868)(0.257525, 49.653412)(0.260870, 49.456977)(0.264214, 49.265469)(0.267559, 49.105476)(0.270903, 48.999014)(0.274247, 48.952642)(0.277592, 48.953024)(0.280936, 48.977797)(0.284281, 49.003172)(0.287625, 49.005592)(0.290970, 48.964872)(0.294314, 48.872018)(0.297659, 48.732122)(0.301003, 48.556558)(0.304348, 48.357668)(0.307692, 48.147760)(0.311037, 47.938170)(0.314381, 47.737083)(0.317726, 47.548802)(0.321070, 47.375926)(0.324415, 47.220793)(0.327759, 47.085493)(0.331104, 46.969718)(0.334448, 46.865524)(0.337793, 46.755762)(0.341137, 46.619327)(0.344482, 46.434548)(0.347826, 46.180234)(0.351171, 45.840365)(0.354515, 45.415072)(0.357860, 44.923533)(0.361204, 44.392971)(0.364548, 43.851747)(0.367893, 43.327894)(0.371237, 42.845578)(0.374582, 42.417114)(0.377926, 42.041142)(0.381271, 41.710636)(0.384615, 41.417779)(0.387960, 41.154835)(0.391304, 40.915267)(0.394649, 40.696136)(0.397993, 40.498568)(0.401338, 40.325341)(0.404682, 40.179457)(0.408027, 40.063841)(0.411371, 39.980600)(0.414716, 39.929420)(0.418060, 39.907317)(0.421405, 39.910238)(0.424749, 39.933983)(0.428094, 39.974216)(0.431438, 40.025423)(0.434783, 40.078672)(0.438127, 40.121346)(0.441472, 40.139375)(0.444816, 40.118530)(0.448161, 40.045212)(0.451505, 39.911560)(0.454849, 39.726023)(0.458194, 39.514277)(0.461538, 39.308648)(0.464883, 39.142262)(0.468227, 39.047319)(0.471572, 39.047598)(0.474916, 39.143386)(0.478261, 39.310682)(0.481605, 39.516290)(0.484950, 39.725914)(0.488294, 39.906027)(0.491639, 40.030106)(0.494983, 40.090801)(0.498328, 40.100151)(0.501672, 40.077406)(0.505017, 40.042656)(0.508361, 40.015419)(0.511706, 40.010145)(0.515050, 40.027657)(0.518395, 40.055297)(0.521739, 40.075487)(0.525084, 40.070104)(0.528428, 40.021716)(0.531773, 39.918701)(0.535117, 39.764777)(0.538462, 39.578500)(0.541806, 39.383747)(0.545151, 39.204963)(0.548495, 39.065762)(0.551839, 38.983006)(0.555184, 38.956035)(0.558528, 38.967613)(0.561873, 38.994672)(0.565217, 39.013524)(0.568562, 39.001170)(0.571906, 38.940095)(0.575251, 38.826757)(0.578595, 38.670546)(0.581940, 38.485320)(0.585284, 38.285402)(0.588629, 38.084743)(0.591973, 37.894329)(0.595318, 37.717743)(0.598662, 37.551862)(0.602007, 37.391288)(0.605351, 37.230399)(0.608696, 37.063850)(0.612040, 36.888405)(0.615385, 36.706011)(0.618729, 36.523204)(0.622074, 36.348047)(0.625418, 36.188754)(0.628763, 36.053381)(0.632107, 35.948822)(0.635452, 35.879176)(0.638796, 35.846111)(0.642140, 35.850506)(0.645485, 35.893144)(0.648829, 35.974522)(0.652174, 36.093184)(0.655518, 36.243038)(0.658863, 36.414061)(0.662207, 36.594976)(0.665552, 36.774416)(0.668896, 36.941696)(0.672241, 37.090764)(0.675585, 37.226362)(0.678930, 37.362179)(0.682274, 37.514712)(0.685619, 37.700668)(0.688963, 37.935630)(0.692308, 38.227682)(0.695652, 38.567772)(0.698997, 38.932944)(0.702341, 39.295961)(0.705686, 39.629237)(0.709030, 39.906176)(0.712375, 40.106640)(0.715719, 40.224986)(0.719064, 40.267083)(0.722408, 40.242274)(0.725753, 40.160237)(0.729097, 40.030868)(0.732441, 39.865362)(0.735786, 39.677783)(0.739130, 39.484422)(0.742475, 39.302231)(0.745819, 39.148149)(0.749164, 39.037975)(0.752508, 38.980490)(0.755853, 38.969285)(0.759197, 38.986403)(0.762542, 39.010540)(0.765886, 39.020161)(0.769231, 38.994806)(0.772575, 38.920519)(0.775920, 38.797160)(0.779264, 38.634870)(0.782609, 38.446708)(0.785953, 38.245955)(0.789298, 38.045348)(0.792642, 37.854391)(0.795987, 37.675853)(0.799331, 37.507596)(0.802676, 37.346115)(0.806020, 37.187800)(0.809365, 37.029202)(0.812709, 36.867807)(0.816054, 36.703018)(0.819398, 36.535604)(0.822742, 36.366708)(0.826087, 36.197498)(0.829431, 36.029061)(0.832776, 35.862037)(0.836120, 35.696166)(0.839465, 35.530558)(0.842809, 35.364153)(0.846154, 35.195891)(0.849498, 35.024868)(0.852843, 34.851035)(0.856187, 34.676028)(0.859532, 34.502636)(0.862876, 34.333949)(0.866221, 34.173040)(0.869565, 34.022415)(0.872910, 33.881551)(0.876254, 33.744066)(0.879599, 33.599654)(0.882943, 33.437014)(0.886288, 33.244833)(0.889632, 33.012861)(0.892977, 32.736344)(0.896321, 32.420970)(0.899666, 32.079270)(0.903010, 31.725486)(0.906355, 31.373979)(0.909699, 31.038927)(0.913043, 30.733548)(0.916388, 30.469275)(0.919732, 30.256392)(0.923077, 30.104903)(0.926421, 30.024673)(0.929766, 30.023926)(0.933110, 30.102829)(0.936455, 30.246788)(0.939799, 30.431941)(0.943144, 30.632211)(0.946488, 30.821478)(0.949833, 30.975370)(0.953177, 31.077948)(0.956522, 31.128411)(0.959866, 31.135272)(0.963211, 31.109224)(0.966555, 31.061125)(0.969900, 31.001838)(0.973244, 30.942225)(0.976589, 30.893148)(0.979933, 30.865471)(0.983278, 30.856320)(0.986622, 30.221158)(0.989967, 23.202909)(0.993311, 7.767976)(0.996656, 0.692811)(1.000000, 0.013662)
    };




    
    \legend{Mentions of any A/B/C/D, Mentions of the answer (E), Mentions of correct proverb ending}



\end{axis}
\end{tikzpicture}






==> graphs/incorrect_response_analysis_qwen.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
    title={When Qwen 3 answers \textbf{incorrectly} (99 instances)},
    xlabel={Position in CoT (normalized)},
    ylabel={Absolute number of mentions},
    xmin=0, xmax=1,
    ymin=0, ymax=140,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,20,40,60,80,100,120,140},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    legend style={font=\Large},
]


% incorrect_response_analysis_qwen_qwen3-235b-a22b_free_incorrect_mentions_coords
\addplot[
    color=orange,
    fill=orange!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.001764)(0.003344, 0.089567)(0.006689, 1.008679)(0.010033, 3.063195)(0.013378, 4.144269)(0.016722, 4.426700)(0.020067, 4.598816)(0.023411, 4.746398)(0.026756, 4.878794)(0.030100, 5.003712)(0.033445, 5.128862)(0.036789, 5.261952)(0.040134, 5.410690)(0.043478, 5.582785)(0.046823, 5.785859)(0.050167, 6.026472)(0.053512, 6.306615)(0.056856, 6.620857)(0.060201, 6.959637)(0.063545, 7.312532)(0.066890, 7.669139)(0.070234, 8.020073)(0.073579, 8.360209)(0.076923, 8.691211)(0.080268, 9.018449)(0.083612, 9.348043)(0.086957, 9.686068)(0.090301, 10.037295)(0.093645, 10.401180)(0.096990, 10.768885)(0.100334, 11.127130)(0.103679, 11.461755)(0.107023, 11.758734)(0.110368, 12.006490)(0.113712, 12.203238)(0.117057, 12.362153)(0.120401, 12.504273)(0.123746, 12.652156)(0.127090, 12.828224)(0.130435, 13.051930)(0.133779, 13.331104)(0.137124, 13.656191)(0.140468, 14.008666)(0.143813, 14.368314)(0.147157, 14.714935)(0.150502, 15.029977)(0.153846, 15.301186)(0.157191, 15.525536)(0.160535, 15.704672)(0.163880, 15.841102)(0.167224, 15.937440)(0.170569, 15.996859)(0.173913, 16.024637)(0.177258, 16.029061)(0.180602, 16.019915)(0.183946, 16.007251)(0.187291, 16.000972)(0.190635, 16.009055)(0.193980, 16.032394)(0.197324, 16.061945)(0.200669, 16.083818)(0.204013, 16.083275)(0.207358, 16.045775)(0.210702, 15.959662)(0.214047, 15.823665)(0.217391, 15.650772)(0.220736, 15.460803)(0.224080, 15.274742)(0.227425, 15.113394)(0.230769, 14.994690)(0.234114, 14.926432)(0.237458, 14.902812)(0.240803, 14.911617)(0.244147, 14.939568)(0.247492, 14.973455)(0.250836, 15.001596)(0.254181, 15.017582)(0.257525, 15.021932)(0.260870, 15.018372)(0.264214, 15.011148)(0.267559, 15.004468)(0.270903, 15.001823)(0.274247, 15.004258)(0.277592, 15.009674)(0.280936, 15.014546)(0.284281, 15.015125)(0.287625, 15.007775)(0.290970, 14.990215)(0.294314, 14.964649)(0.297659, 14.938930)(0.301003, 14.923428)(0.304348, 14.928898)(0.307692, 14.965915)(0.311037, 15.042926)(0.314381, 15.161462)(0.317726, 15.314536)(0.321070, 15.491433)(0.324415, 15.680878)(0.327759, 15.871737)(0.331104, 16.054641)(0.334448, 16.225847)(0.337793, 16.388392)(0.341137, 16.548229)(0.344482, 16.711734)(0.347826, 16.885092)(0.351171, 17.072357)(0.354515, 17.270907)(0.357860, 17.470254)(0.361204, 17.656590)(0.364548, 17.815641)(0.367893, 17.933510)(0.371237, 18.000250)(0.374582, 18.018028)(0.377926, 18.002983)(0.381271, 17.977049)(0.384615, 17.962951)(0.387960, 17.982962)(0.391304, 18.054568)(0.394649, 18.180857)(0.397993, 18.348673)(0.401338, 18.538243)(0.404682, 18.728900)(0.408027, 18.900233)(0.411371, 19.034635)(0.414716, 19.122782)(0.418060, 19.164496)(0.421405, 19.163258)(0.424749, 19.123034)(0.428094, 19.047825)(0.431438, 18.941721)(0.434783, 18.809076)(0.438127, 18.654523)(0.441472, 18.482806)(0.444816, 18.298685)(0.448161, 18.106924)(0.451505, 17.912318)(0.454849, 17.719754)(0.458194, 17.534219)(0.461538, 17.360735)(0.464883, 17.204328)(0.468227, 17.069999)(0.471572, 16.962519)(0.474916, 16.886018)(0.478261, 16.843966)(0.481605, 16.839584)(0.484950, 16.876045)(0.488294, 16.956208)(0.491639, 17.080240)(0.494983, 17.240935)(0.498328, 17.423638)(0.501672, 17.610922)(0.505017, 17.785045)(0.508361, 17.928724)(0.511706, 18.028584)(0.515050, 18.081765)(0.518395, 18.095807)(0.521739, 18.082048)(0.525084, 18.052261)(0.528428, 18.018015)(0.531773, 17.989090)(0.535117, 17.970527)(0.538462, 17.962790)(0.541806, 17.964700)(0.545151, 17.974888)(0.548495, 17.991886)(0.551839, 18.013540)(0.555184, 18.035903)(0.558528, 18.053336)(0.561873, 18.059603)(0.565217, 18.048406)(0.568562, 18.013537)(0.571906, 17.949480)(0.575251, 17.852499)(0.578595, 17.720498)(0.581940, 17.551948)(0.585284, 17.345397)(0.588629, 17.099663)(0.591973, 16.815579)(0.595318, 16.499022)(0.598662, 16.160435)(0.602007, 15.811807)(0.605351, 15.465289)(0.608696, 15.132972)(0.612040, 14.826455)(0.615385, 14.556135)(0.618729, 14.331341)(0.622074, 14.161044)(0.625418, 14.054150)(0.628763, 14.018931)(0.632107, 14.059164)(0.635452, 14.167788)(0.638796, 14.328343)(0.642140, 14.521307)(0.645485, 14.726887)(0.648829, 14.926066)(0.652174, 15.105309)(0.655518, 15.264059)(0.658863, 15.412767)(0.662207, 15.565405)(0.665552, 15.736265)(0.668896, 15.939072)(0.672241, 16.183642)(0.675585, 16.470693)(0.678930, 16.793399)(0.682274, 17.142560)(0.685619, 17.508758)(0.688963, 17.882686)(0.692308, 18.255846)(0.695652, 18.621581)(0.698997, 18.974734)(0.702341, 19.310604)(0.705686, 19.624546)(0.709030, 19.912036)(0.712375, 20.169358)(0.715719, 20.394596)(0.719064, 20.587269)(0.722408, 20.747327)(0.725753, 20.874767)(0.729097, 20.969722)(0.732441, 21.033157)(0.735786, 21.067871)(0.739130, 21.078092)(0.742475, 21.068466)(0.745819, 21.043690)(0.749164, 21.008597)(0.752508, 20.968861)(0.755853, 20.931975)(0.759197, 20.906817)(0.762542, 20.902662)(0.765886, 20.928779)(0.769231, 20.993716)(0.772575, 21.101703)(0.775920, 21.247792)(0.779264, 21.420209)(0.782609, 21.605240)(0.785953, 21.789068)(0.789298, 21.958919)(0.792642, 22.108127)(0.795987, 22.242780)(0.799331, 22.378250)(0.802676, 22.532492)(0.806020, 22.723574)(0.809365, 22.967894)(0.812709, 23.272300)(0.816054, 23.624075)(0.819398, 23.996557)(0.822742, 24.359284)(0.826087, 24.681597)(0.829431, 24.934681)(0.832776, 25.100015)(0.836120, 25.179781)(0.839465, 25.190609)(0.842809, 25.152982)(0.846154, 25.087659)(0.849498, 25.014763)(0.852843, 24.950918)(0.856187, 24.905837)(0.859532, 24.884516)(0.862876, 24.890716)(0.866221, 24.928070)(0.869565, 24.999770)(0.872910, 25.106705)(0.876254, 25.245297)(0.879599, 25.408980)(0.882943, 25.590426)(0.886288, 25.782343)(0.889632, 25.978810)(0.892977, 26.181004)(0.896321, 26.403606)(0.899666, 26.670133)(0.903010, 27.006312)(0.906355, 27.437930)(0.909699, 27.989138)(0.913043, 28.675814)(0.916388, 29.498400)(0.919732, 30.447441)(0.923077, 31.511063)(0.926421, 32.677312)(0.929766, 33.935789)(0.933110, 35.283754)(0.936455, 36.732498)(0.939799, 38.302120)(0.943144, 40.014821)(0.946488, 41.892722)(0.949833, 43.954556)(0.953177, 46.202761)(0.956522, 48.610512)(0.959866, 51.132983)(0.963211, 53.721137)(0.966555, 56.325613)(0.969900, 58.897045)(0.973244, 61.386067)(0.976589, 63.743311)(0.979933, 65.919411)(0.983278, 67.833284)(0.986622, 67.922047)(0.989967, 52.816844)(0.993311, 17.763089)(0.996656, 1.586068)(1.000000, 0.031288)
    };



% incorrect_response_analysis_qwen_qwen3-235b-a22b_free_correct_mentions_coords
\addplot[
    color=green,
    fill=green!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.000441)(0.003344, 0.022334)(0.006689, 0.250062)(0.010033, 0.743057)(0.013378, 0.957332)(0.016722, 0.968828)(0.020067, 0.968203)(0.023411, 0.974745)(0.026756, 0.986344)(0.030100, 1.000434)(0.033445, 1.014448)(0.036789, 1.025816)(0.040134, 1.031973)(0.043478, 1.030352)(0.046823, 1.018456)(0.050167, 0.994693)(0.053512, 0.961336)(0.056856, 0.926941)(0.060201, 0.903564)(0.063545, 0.903984)(0.066890, 0.940876)(0.070234, 1.024860)(0.073579, 1.157974)(0.076923, 1.328587)(0.080268, 1.517602)(0.083612, 1.704409)(0.086957, 1.868465)(0.090301, 1.991433)(0.093645, 2.064010)(0.096990, 2.090984)(0.100334, 2.084694)(0.103679, 2.058972)(0.107023, 2.027648)(0.110368, 2.003160)(0.113712, 1.992394)(0.117057, 1.993744)(0.120401, 2.001145)(0.123746, 2.007669)(0.127090, 2.006444)(0.130435, 1.992051)(0.133779, 1.964751)(0.137124, 1.933296)(0.140468, 1.910824)(0.143813, 1.911298)(0.147157, 1.948527)(0.150502, 2.033804)(0.153846, 2.168774)(0.157191, 2.340956)(0.160535, 2.530716)(0.163880, 2.717103)(0.167224, 2.879299)(0.170569, 2.999102)(0.173913, 3.068134)(0.177258, 3.092091)(0.180602, 3.083670)(0.183946, 3.056823)(0.187291, 3.025445)(0.190635, 3.001799)(0.193980, 2.992137)(0.197324, 2.994286)(0.200669, 3.001956)(0.204013, 3.008142)(0.207358, 3.005937)(0.210702, 2.990145)(0.214047, 2.961726)(0.217391, 2.930083)(0.220736, 2.908671)(0.224080, 2.911633)(0.227425, 2.952888)(0.230769, 3.043364)(0.234114, 3.183439)(0.237458, 3.359313)(0.240803, 3.550516)(0.244147, 3.735473)(0.247492, 3.892833)(0.250836, 4.004534)(0.254181, 4.063865)(0.257525, 4.079048)(0.260870, 4.065198)(0.264214, 4.038551)(0.267559, 4.015147)(0.270903, 4.008170)(0.274247, 4.021130)(0.277592, 4.045094)(0.280936, 4.065482)(0.284281, 4.066823)(0.287625, 4.033882)(0.290970, 3.954523)(0.294314, 3.826873)(0.297659, 3.661988)(0.301003, 3.476684)(0.304348, 3.288664)(0.307692, 3.115528)(0.311037, 2.973220)(0.314381, 2.872319)(0.317726, 2.816784)(0.321070, 2.807679)(0.324415, 2.845626)(0.327759, 2.931019)(0.331104, 3.062183)(0.334448, 3.230846)(0.337793, 3.420790)(0.341137, 3.612378)(0.344482, 3.785483)(0.347826, 3.920405)(0.351171, 4.001989)(0.354515, 4.029290)(0.357860, 4.018119)(0.361204, 3.991362)(0.364548, 3.972905)(0.367893, 3.986216)(0.371237, 4.050133)(0.374582, 4.169290)(0.377926, 4.331938)(0.381271, 4.519533)(0.384615, 4.712587)(0.387960, 4.891764)(0.391304, 5.039670)(0.394649, 5.144753)(0.397993, 5.202053)(0.401338, 5.209297)(0.404682, 5.164587)(0.408027, 5.066399)(0.411371, 4.916499)(0.414716, 4.726372)(0.418060, 4.518230)(0.421405, 4.318574)(0.424749, 4.154455)(0.428094, 4.052319)(0.431438, 4.032815)(0.434783, 4.099813)(0.438127, 4.239051)(0.441472, 4.429151)(0.444816, 4.647824)(0.448161, 4.873124)(0.451505, 5.086551)(0.454849, 5.279403)(0.458194, 5.453335)(0.461538, 5.613993)(0.464883, 5.767524)(0.468227, 5.919977)(0.471572, 6.076339)(0.474916, 6.238630)(0.478261, 6.405804)(0.481605, 6.575657)(0.484950, 6.745843)(0.488294, 6.914093)(0.491639, 7.078860)(0.494983, 7.240565)(0.498328, 7.401620)(0.501672, 7.565180)(0.505017, 7.734478)(0.508361, 7.912529)(0.511706, 8.100516)(0.515050, 8.294686)(0.518395, 8.486408)(0.521739, 8.665268)(0.525084, 8.820660)(0.528428, 8.942338)(0.531773, 9.023028)(0.535117, 9.063305)(0.538462, 9.071345)(0.541806, 9.058044)(0.545151, 9.034595)(0.548495, 9.011896)(0.551839, 8.998407)(0.555184, 8.996265)(0.558528, 9.001625)(0.561873, 9.008535)(0.565217, 9.010828)(0.568562, 9.002696)(0.571906, 8.981174)(0.575251, 8.950540)(0.578595, 8.921779)(0.581940, 8.908187)(0.585284, 8.923284)(0.588629, 8.979936)(0.591973, 9.086045)(0.595318, 9.237095)(0.598662, 9.417329)(0.602007, 9.607175)(0.605351, 9.786691)(0.608696, 9.936546)(0.612040, 10.042016)(0.615385, 10.099680)(0.618729, 10.116136)(0.622074, 10.101315)(0.625418, 10.065488)(0.628763, 10.018865)(0.632107, 9.971127)(0.635452, 9.930676)(0.638796, 9.904806)(0.642140, 9.900452)(0.645485, 9.924489)(0.648829, 9.983406)(0.652174, 10.081016)(0.655518, 10.214783)(0.658863, 10.376792)(0.662207, 10.557409)(0.665552, 10.746844)(0.668896, 10.935644)(0.672241, 11.116681)(0.675585, 11.288225)(0.678930, 11.453029)(0.682274, 11.615252)(0.685619, 11.779174)(0.688963, 11.948778)(0.692308, 12.126078)(0.695652, 12.308581)(0.698997, 12.490133)(0.702341, 12.663458)(0.705686, 12.821179)(0.709030, 12.956036)(0.712375, 13.061566)(0.715719, 13.133082)(0.719064, 13.167311)(0.722408, 13.161407)(0.725753, 13.112601)(0.729097, 13.018726)(0.732441, 12.881414)(0.735786, 12.710669)(0.739130, 12.522997)(0.742475, 12.336828)(0.745819, 12.170704)(0.749164, 12.042165)(0.752508, 11.962546)(0.755853, 11.929759)(0.759197, 11.931513)(0.762542, 11.952555)(0.765886, 11.977429)(0.769231, 11.991635)(0.772575, 11.986432)(0.775920, 11.965319)(0.779264, 11.940903)(0.782609, 11.928376)(0.785953, 11.943090)(0.789298, 11.999305)(0.792642, 12.104891)(0.795987, 12.254376)(0.799331, 12.432575)(0.802676, 12.621602)(0.806020, 12.803376)(0.809365, 12.960468)(0.812709, 13.079170)(0.816054, 13.153403)(0.819398, 13.182523)(0.822742, 13.167368)(0.826087, 13.108937)(0.829431, 13.008703)(0.832776, 12.870796)(0.836120, 12.704676)(0.839465, 12.523525)(0.842809, 12.341518)(0.846154, 12.172870)(0.849498, 12.031192)(0.852843, 11.926799)(0.856187, 11.863501)(0.859532, 11.840668)(0.862876, 11.856505)(0.866221, 11.909111)(0.869565, 11.996395)(0.872910, 12.115259)(0.876254, 12.260665)(0.879599, 12.426271)(0.882943, 12.605408)(0.886288, 12.791397)(0.889632, 12.977862)(0.892977, 13.159991)(0.896321, 13.335943)(0.899666, 13.505821)(0.903010, 13.670216)(0.906355, 13.829769)(0.909699, 13.985274)(0.913043, 14.138299)(0.916388, 14.291853)(0.919732, 14.449869)(0.923077, 14.616509)(0.926421, 14.795972)(0.929766, 14.992753)(0.933110, 15.212800)(0.936455, 15.464726)(0.939799, 15.758811)(0.943144, 16.105738)(0.946488, 16.516116)(0.949833, 16.999151)(0.953177, 17.557309)(0.956522, 18.180940)(0.959866, 18.852946)(0.963211, 19.554487)(0.966555, 20.266588)(0.969900, 20.970272)(0.973244, 21.646561)(0.976589, 22.276478)(0.979933, 22.841046)(0.983278, 23.310658)(0.986622, 23.159191)(0.989967, 17.908545)(0.993311, 6.009404)(0.996656, 0.536267)(1.000000, 0.010577)
    };



% mentions_dist_qwen_qwen3-235b-a22b_free_wrong_responses_coords
\addplot[
    color=black,
    dashed,
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.000882)(0.003344, 0.044814)(0.006689, 0.505567)(0.010033, 1.545795)(0.013378, 2.128411)(0.016722, 2.335982)(0.020067, 2.504038)(0.023411, 2.671119)(0.026756, 2.838090)(0.030100, 3.005007)(0.033445, 3.171926)(0.036789, 3.338902)(0.040134, 3.505992)(0.043478, 3.673251)(0.046823, 3.840735)(0.050167, 4.008477)(0.053512, 4.176428)(0.056856, 4.344403)(0.060201, 4.512137)(0.063545, 4.679352)(0.066890, 4.845774)(0.070234, 5.011213)(0.073579, 5.175821)(0.076923, 5.340298)(0.080268, 5.505641)(0.083612, 5.672912)(0.086957, 5.843146)(0.090301, 6.017061)(0.093645, 6.194061)(0.096990, 6.371502)(0.100334, 6.545640)(0.103679, 6.712518)(0.107023, 6.868262)(0.110368, 7.010249)(0.113712, 7.140846)(0.117057, 7.270050)(0.120401, 7.411867)(0.123746, 7.581076)(0.127090, 7.792272)(0.130435, 8.057141)(0.133779, 8.375974)(0.137124, 8.732022)(0.140468, 9.099743)(0.143813, 9.451938)(0.147157, 9.761517)(0.150502, 10.004089)(0.153846, 10.165601)(0.157191, 10.247140)(0.160535, 10.257462)(0.163880, 10.206737)(0.167224, 10.105256)(0.170569, 9.963612)(0.173913, 9.793531)(0.177258, 9.608365)(0.180602, 9.422268)(0.183946, 9.249541)(0.187291, 9.104321)(0.190635, 8.998751)(0.193980, 8.937656)(0.197324, 8.915587)(0.200669, 8.922085)(0.204013, 8.945813)(0.207358, 8.975475)(0.210702, 9.000957)(0.214047, 9.016375)(0.217391, 9.021660)(0.220736, 9.019528)(0.224080, 9.013173)(0.227425, 9.005782)(0.230769, 9.000150)(0.234114, 8.997681)(0.237458, 8.997909)(0.240803, 8.999493)(0.244147, 9.000941)(0.247492, 9.000790)(0.250836, 8.997943)(0.254181, 8.992583)(0.257525, 8.986573)(0.260870, 8.982554)(0.264214, 8.983289)(0.267559, 8.991447)(0.270903, 9.008588)(0.274247, 9.032512)(0.277592, 9.056187)(0.280936, 9.070385)(0.284281, 9.065535)(0.287625, 9.032192)(0.290970, 8.962509)(0.294314, 8.853928)(0.297659, 8.710549)(0.301003, 8.539442)(0.304348, 8.348136)(0.307692, 8.144185)(0.311037, 7.935134)(0.314381, 7.728484)(0.317726, 7.531689)(0.321070, 7.352181)(0.324415, 7.197385)(0.327759, 7.074562)(0.331104, 6.989317)(0.334448, 6.941969)(0.337793, 6.926468)(0.341137, 6.934027)(0.344482, 6.955459)(0.347826, 6.981662)(0.351171, 7.004624)(0.354515, 7.019743)(0.357860, 7.026433)(0.361204, 7.025806)(0.364548, 7.019217)(0.367893, 7.008062)(0.371237, 6.993987)(0.374582, 6.979415)(0.377926, 6.967660)(0.381271, 6.962408)(0.384615, 6.967388)(0.387960, 6.986103)(0.391304, 7.019846)(0.394649, 7.063274)(0.397993, 7.103546)(0.401338, 7.124772)(0.404682, 7.110669)(0.408027, 7.045532)(0.411371, 6.919319)(0.414716, 6.738695)(0.418060, 6.528768)(0.421405, 6.322023)(0.424749, 6.151894)(0.428094, 6.051009)(0.431438, 6.044130)(0.434783, 6.133255)(0.438127, 6.295792)(0.441472, 6.499488)(0.444816, 6.710866)(0.448161, 6.897066)(0.451505, 7.031285)(0.454849, 7.103949)(0.458194, 7.123681)(0.461538, 7.106126)(0.464883, 7.067803)(0.468227, 7.024970)(0.471572, 6.991238)(0.474916, 6.972833)(0.478261, 6.968346)(0.481605, 6.973475)(0.484950, 6.983568)(0.488294, 6.994058)(0.491639, 7.001252)(0.494983, 7.003842)(0.498328, 7.002937)(0.501672, 7.000545)(0.505017, 6.998776)(0.508361, 6.999652)(0.511706, 7.004409)(0.515050, 7.012181)(0.518395, 7.020015)(0.521739, 7.024199)(0.525084, 7.020945)(0.528428, 7.006744)(0.531773, 6.980388)(0.535117, 6.946744)(0.538462, 6.916556)(0.541806, 6.902674)(0.545151, 6.918163)(0.548495, 6.975498)(0.551839, 7.082449)(0.555184, 7.234568)(0.558528, 7.415851)(0.561873, 7.606225)(0.565217, 7.785197)(0.568562, 7.932877)(0.571906, 8.034202)(0.575251, 8.086390)(0.578595, 8.098030)(0.581940, 8.081637)(0.585284, 8.050140)(0.588629, 8.016165)(0.591973, 7.989939)(0.595318, 7.975693)(0.598662, 7.972233)(0.602007, 7.976519)(0.605351, 7.985323)(0.608696, 7.995474)(0.612040, 8.004296)(0.615385, 8.010323)(0.618729, 8.013160)(0.622074, 8.012772)(0.625418, 8.009161)(0.628763, 8.002403)(0.632107, 7.993079)(0.635452, 7.982989)(0.638796, 7.974986)(0.642140, 7.972269)(0.645485, 7.978053)(0.648829, 7.995179)(0.652174, 8.023897)(0.655518, 8.058311)(0.658863, 8.087317)(0.662207, 8.098145)(0.665552, 8.077903)(0.668896, 8.014505)(0.672241, 7.901360)(0.675585, 7.744672)(0.678930, 7.561251)(0.682274, 7.371243)(0.685619, 7.195064)(0.688963, 7.052293)(0.692308, 6.956885)(0.695652, 6.909942)(0.698997, 6.902139)(0.702341, 6.920936)(0.705686, 6.953516)(0.709030, 6.987473)(0.712375, 7.013121)(0.715719, 7.026884)(0.719064, 7.030032)(0.722408, 7.025300)(0.725753, 7.015556)(0.729097, 7.003631)(0.732441, 6.992083)(0.735786, 6.982877)(0.739130, 6.977515)(0.742475, 6.977362)(0.745819, 6.983753)(0.749164, 6.997739)(0.752508, 7.018616)(0.755853, 7.041894)(0.759197, 7.060200)(0.762542, 7.065326)(0.765886, 7.049013)(0.769231, 7.003372)(0.772575, 6.922753)(0.775920, 6.806254)(0.779264, 6.656511)(0.782609, 6.477164)(0.785953, 6.271980)(0.789298, 6.045302)(0.792642, 5.804846)(0.795987, 5.565360)(0.799331, 5.346716)(0.802676, 5.170207)(0.806020, 5.057127)(0.809365, 5.026901)(0.812709, 5.088284)(0.816054, 5.228171)(0.819398, 5.417873)(0.822742, 5.624460)(0.826087, 5.814786)(0.829431, 5.957882)(0.832776, 6.034932)(0.836120, 6.051559)(0.839465, 6.030440)(0.842809, 5.998796)(0.846154, 5.984107)(0.849498, 6.012031)(0.852843, 6.098301)(0.856187, 6.239053)(0.859532, 6.417038)(0.862876, 6.611517)(0.866221, 6.801518)(0.869565, 6.966909)(0.872910, 7.092032)(0.876254, 7.169902)(0.879599, 7.199331)(0.882943, 7.180614)(0.886288, 7.114221)(0.889632, 7.001405)(0.892977, 6.847461)(0.896321, 6.665367)(0.899666, 6.473133)(0.903010, 6.290024)(0.906355, 6.135279)(0.909699, 6.026363)(0.913043, 5.971779)(0.916388, 5.963302)(0.919732, 5.981986)(0.923077, 6.006263)(0.926421, 6.014467)(0.929766, 5.986436)(0.933110, 5.909445)(0.936455, 5.784378)(0.939799, 5.620667)(0.943144, 5.429787)(0.946488, 5.223346)(0.949833, 5.012558)(0.953177, 4.806740)(0.956522, 4.611800)(0.959866, 4.431551)(0.963211, 4.269316)(0.966555, 4.128378)(0.969900, 4.012023)(0.973244, 3.923532)(0.976589, 3.866191)(0.979933, 3.843283)(0.983278, 3.856264)(0.986622, 3.821159)(0.989967, 2.970379)(0.993311, 1.000102)(0.996656, 0.089333)(1.000000, 0.001762)
    };

    
%    \legend{Mentions of the answer (either A or B or C or D) (100 mentions), Mentions of E (100 mentions), Mentions of correct proverb ending (100 mentions)}

    \legend{Mentions of the answer (either A or B or C or D), Mentions of E, Mentions of correct proverb ending}




\end{axis}
\end{tikzpicture}






==> graphs/incorrect_response_analysis_r1.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
    title={When DeepSeek R1 answers \textbf{incorrectly} (87 instances)},
    xlabel={Position in CoT (normalized)},
    ylabel={Absolute number of mentions},
    xmin=0, xmax=1,
    ymin=0, ymax=140,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,20,40,60,80,100,120,140},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left},
    legend style={font=\Large},
]


% incorrect_response_analysis_deepseek_deepseek-r1-0528_free_incorrect_mentions_coords
\addplot[
    color=orange,
    fill=orange!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.003965)(0.003344, 0.200968)(0.006689, 2.248839)(0.010033, 6.666517)(0.013378, 8.525181)(0.016722, 8.500393)(0.020067, 8.321858)(0.023411, 8.181262)(0.026756, 8.077975)(0.030100, 8.007253)(0.033445, 7.964353)(0.036789, 7.944530)(0.040134, 7.943042)(0.043478, 7.955145)(0.046823, 7.976097)(0.050167, 8.001179)(0.053512, 8.025776)(0.056856, 8.045436)(0.060201, 8.055799)(0.063545, 8.052526)(0.066890, 8.031407)(0.070234, 7.989848)(0.073579, 7.932019)(0.076923, 7.872855)(0.080268, 7.833177)(0.083612, 7.834993)(0.086957, 7.900146)(0.090301, 8.047291)(0.093645, 8.282038)(0.096990, 8.589656)(0.100334, 8.944513)(0.103679, 9.318818)(0.107023, 9.684806)(0.110368, 10.016931)(0.113712, 10.298530)(0.117057, 10.526515)(0.120401, 10.704929)(0.123746, 10.839200)(0.127090, 10.934852)(0.130435, 10.997435)(0.133779, 11.032586)(0.137124, 11.046074)(0.140468, 11.043737)(0.143813, 11.031423)(0.147157, 11.014944)(0.150502, 10.999627)(0.153846, 10.988950)(0.157191, 10.983683)(0.160535, 10.983225)(0.163880, 10.986720)(0.167224, 10.993289)(0.170569, 11.001938)(0.173913, 11.011256)(0.177258, 11.019235)(0.180602, 11.023568)(0.183946, 11.021896)(0.187291, 11.011940)(0.190635, 10.992407)(0.193980, 10.965618)(0.197324, 10.938961)(0.200669, 10.922301)(0.204013, 10.925935)(0.207358, 10.960039)(0.210702, 11.033080)(0.214047, 11.147383)(0.217391, 11.296838)(0.220736, 11.471291)(0.224080, 11.659899)(0.227425, 11.851896)(0.230769, 12.037853)(0.234114, 12.213073)(0.237458, 12.379210)(0.240803, 12.540908)(0.244147, 12.703309)(0.247492, 12.871466)(0.250836, 13.049138)(0.254181, 13.235600)(0.257525, 13.424236)(0.260870, 13.605704)(0.264214, 13.770227)(0.267559, 13.908125)(0.270903, 14.011143)(0.274247, 14.075829)(0.277592, 14.104917)(0.280936, 14.103946)(0.284281, 14.078901)(0.287625, 14.035863)(0.290970, 13.981641)(0.294314, 13.925451)(0.297659, 13.879542)(0.301003, 13.857513)(0.304348, 13.873160)(0.307692, 13.939862)(0.311037, 14.066462)(0.314381, 14.247076)(0.317726, 14.457675)(0.321070, 14.666285)(0.324415, 14.839758)(0.327759, 14.945532)(0.331104, 14.957849)(0.334448, 14.872603)(0.337793, 14.711797)(0.341137, 14.508654)(0.344482, 14.298032)(0.347826, 14.114291)(0.351171, 13.985875)(0.354515, 13.922732)(0.357860, 13.912999)(0.361204, 13.935606)(0.364548, 13.968178)(0.367893, 13.988803)(0.371237, 13.980817)(0.374582, 13.943654)(0.377926, 13.895312)(0.381271, 13.861491)(0.384615, 13.868945)(0.387960, 13.943850)(0.391304, 14.106266)(0.394649, 14.357859)(0.397993, 14.679539)(0.401338, 15.043762)(0.404682, 15.421843)(0.408027, 15.785436)(0.411371, 16.109919)(0.414716, 16.381655)(0.418060, 16.599139)(0.421405, 16.765721)(0.424749, 16.885397)(0.428094, 16.962307)(0.431438, 17.001602)(0.434783, 17.011363)(0.438127, 17.002834)(0.441472, 16.988499)(0.444816, 16.981002)(0.448161, 16.992838)(0.451505, 17.035155)(0.454849, 17.115256)(0.458194, 17.236382)(0.461538, 17.400209)(0.464883, 17.608205)(0.468227, 17.861541)(0.471572, 18.158897)(0.474916, 18.492001)(0.478261, 18.845395)(0.481605, 19.200900)(0.484950, 19.540025)(0.488294, 19.844789)(0.491639, 20.101714)(0.494983, 20.309655)(0.498328, 20.479929)(0.501672, 20.628491)(0.505017, 20.771828)(0.508361, 20.925879)(0.511706, 21.101808)(0.515050, 21.297948)(0.518395, 21.499938)(0.521739, 21.688783)(0.525084, 21.844986)(0.528428, 21.949919)(0.531773, 21.992195)(0.535117, 21.979549)(0.538462, 21.938212)(0.541806, 21.901047)(0.545151, 21.901621)(0.548495, 21.972392)(0.551839, 22.136781)(0.555184, 22.394784)(0.558528, 22.724229)(0.561873, 23.095143)(0.565217, 23.476714)(0.568562, 23.838780)(0.571906, 24.156443)(0.575251, 24.418213)(0.578595, 24.625008)(0.581940, 24.782036)(0.585284, 24.894973)(0.588629, 24.969560)(0.591973, 25.011897)(0.595318, 25.028981)(0.598662, 25.028618)(0.602007, 25.018891)(0.605351, 25.007893)(0.608696, 25.003338)(0.612040, 25.010176)(0.615385, 25.026559)(0.618729, 25.044619)(0.622074, 25.054485)(0.625418, 25.046097)(0.628763, 25.009697)(0.632107, 24.937753)(0.635452, 24.828107)(0.638796, 24.683252)(0.642140, 24.507202)(0.645485, 24.304148)(0.648829, 24.078681)(0.652174, 23.838165)(0.655518, 23.596524)(0.658863, 23.373244)(0.662207, 23.189594)(0.665552, 23.066943)(0.668896, 23.025326)(0.672241, 23.075679)(0.675585, 23.207767)(0.678930, 23.393792)(0.682274, 23.600446)(0.685619, 23.793977)(0.688963, 23.942241)(0.692308, 24.023839)(0.695652, 24.041931)(0.698997, 24.019607)(0.702341, 23.986092)(0.705686, 23.971102)(0.709030, 24.002784)(0.712375, 24.099050)(0.715719, 24.254841)(0.719064, 24.446860)(0.722408, 24.646303)(0.725753, 24.823960)(0.729097, 24.952313)(0.732441, 25.014612)(0.735786, 25.017837)(0.739130, 24.987403)(0.742475, 24.954179)(0.745819, 24.949454)(0.749164, 25.003244)(0.752508, 25.137680)(0.755853, 25.357824)(0.759197, 25.655761)(0.762542, 26.019813)(0.765886, 26.437965)(0.769231, 26.898217)(0.772575, 27.388693)(0.775920, 27.897787)(0.779264, 28.414095)(0.782609, 28.926267)(0.785953, 29.422986)(0.789298, 29.893346)(0.792642, 30.328850)(0.795987, 30.726017)(0.799331, 31.085025)(0.802676, 31.407069)(0.806020, 31.693442)(0.809365, 31.945608)(0.812709, 32.165991)(0.816054, 32.358981)(0.819398, 32.530369)(0.822742, 32.686327)(0.826087, 32.833051)(0.829431, 32.976584)(0.832776, 33.122120)(0.836120, 33.273143)(0.839465, 33.431948)(0.842809, 33.600509)(0.846154, 33.780734)(0.849498, 33.973930)(0.852843, 34.178152)(0.856187, 34.385028)(0.859532, 34.581802)(0.862876, 34.754571)(0.866221, 34.889448)(0.869565, 34.974120)(0.872910, 35.004613)(0.876254, 34.993121)(0.879599, 34.962646)(0.882943, 34.938950)(0.886288, 34.947929)(0.889632, 35.014171)(0.892977, 35.155486)(0.896321, 35.376796)(0.899666, 35.674584)(0.903010, 36.043224)(0.906355, 36.477015)(0.909699, 36.971598)(0.913043, 37.529376)(0.916388, 38.165377)(0.919732, 38.902725)(0.923077, 39.766521)(0.926421, 40.781905)(0.929766, 41.972377)(0.933110, 43.353354)(0.936455, 44.925452)(0.939799, 46.679991)(0.943144, 48.606070)(0.946488, 50.692522)(0.949833, 52.926951)(0.953177, 55.291057)(0.956522, 57.755940)(0.959866, 60.286182)(0.963211, 62.844835)(0.966555, 65.394838)(0.969900, 67.899127)(0.973244, 70.320635)(0.976589, 72.622299)(0.979933, 74.767054)(0.983278, 76.682071)(0.986622, 76.623537)(0.989967, 59.530789)(0.993311, 20.016170)(0.996656, 1.787146)(1.000000, 0.035254)
    };



% incorrect_response_analysis_deepseek_deepseek-r1-0528_free_correct_mentions_coords
\addplot[
    color=green,
    fill=green!50,
    fill opacity=0.5
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.003084)(0.003344, 0.156287)(0.006689, 1.748312)(0.010033, 5.176505)(0.013378, 6.600098)(0.016722, 6.553673)(0.020067, 6.385891)(0.023411, 6.241456)(0.026756, 6.114639)(0.030100, 5.996497)(0.033445, 5.878086)(0.036789, 5.750464)(0.040134, 5.604687)(0.043478, 5.431813)(0.046823, 5.223017)(0.050167, 4.970975)(0.053512, 4.674790)(0.056856, 4.344005)(0.060201, 3.993983)(0.063545, 3.641291)(0.066890, 3.302500)(0.070234, 2.993065)(0.073579, 2.723776)(0.076923, 2.497994)(0.080268, 2.315022)(0.083612, 2.173337)(0.086957, 2.071313)(0.090301, 2.006768)(0.093645, 1.975234)(0.096990, 1.968691)(0.100334, 1.977210)(0.103679, 1.990487)(0.107023, 1.998326)(0.110368, 1.992200)(0.113712, 1.970272)(0.117057, 1.940917)(0.120401, 1.917880)(0.123746, 1.915943)(0.127090, 1.949757)(0.130435, 2.031496)(0.133779, 2.163630)(0.137124, 2.334118)(0.140468, 2.523429)(0.143813, 2.710622)(0.147157, 2.874863)(0.150502, 2.997775)(0.153846, 3.070402)(0.157191, 3.097581)(0.160535, 3.091138)(0.163880, 3.064183)(0.167224, 3.029808)(0.170569, 2.999843)(0.173913, 2.981387)(0.177258, 2.974758)(0.180602, 2.976899)(0.183946, 2.984150)(0.187291, 2.992844)(0.190635, 2.999726)(0.193980, 3.003055)(0.197324, 3.003210)(0.200669, 3.001609)(0.204013, 2.999850)(0.207358, 2.999510)(0.210702, 3.001821)(0.214047, 3.006750)(0.217391, 3.012540)(0.220736, 3.016603)(0.224080, 3.016210)(0.227425, 3.008716)(0.230769, 2.992481)(0.234114, 2.969424)(0.237458, 2.946241)(0.240803, 2.931878)(0.244147, 2.935653)(0.247492, 2.966782)(0.250836, 3.033105)(0.254181, 3.137694)(0.257525, 3.277363)(0.260870, 3.446029)(0.264214, 3.637138)(0.267559, 3.844069)(0.270903, 4.059798)(0.274247, 4.275939)(0.277592, 4.482351)(0.280936, 4.668097)(0.284281, 4.822124)(0.287625, 4.933664)(0.290970, 4.995099)(0.294314, 5.009260)(0.297659, 4.992131)(0.301003, 4.965556)(0.304348, 4.952278)(0.307692, 4.974659)(0.311037, 5.050552)(0.314381, 5.183147)(0.317726, 5.357569)(0.321070, 5.551039)(0.324415, 5.739593)(0.327759, 5.899602)(0.331104, 6.011550)(0.334448, 6.069034)(0.337793, 6.081456)(0.341137, 6.065012)(0.344482, 6.036888)(0.347826, 6.013975)(0.351171, 6.009645)(0.354515, 6.026266)(0.357860, 6.053233)(0.361204, 6.074464)(0.364548, 6.073105)(0.367893, 6.032684)(0.371237, 5.940908)(0.374582, 5.798298)(0.377926, 5.620159)(0.381271, 5.427923)(0.384615, 5.243868)(0.387960, 5.089872)(0.391304, 4.983560)(0.394649, 4.929769)(0.397993, 4.918899)(0.401338, 4.935469)(0.404682, 4.963212)(0.408027, 4.986197)(0.411371, 4.992038)(0.414716, 4.978814)(0.418060, 4.956156)(0.421405, 4.938317)(0.424749, 4.940149)(0.428094, 4.976151)(0.431438, 5.057293)(0.434783, 5.184325)(0.438127, 5.346959)(0.441472, 5.530574)(0.444816, 5.720001)(0.448161, 5.900493)(0.451505, 6.061305)(0.454849, 6.203064)(0.458194, 6.338416)(0.461538, 6.484640)(0.464883, 6.659577)(0.468227, 6.880435)(0.471572, 7.158664)(0.474916, 7.489656)(0.478261, 7.852201)(0.481605, 8.218800)(0.484950, 8.561209)(0.488294, 8.851737)(0.491639, 9.067765)(0.494983, 9.200552)(0.498328, 9.255390)(0.501672, 9.242789)(0.505017, 9.173888)(0.508361, 9.059863)(0.511706, 8.911960)(0.515050, 8.741612)(0.518395, 8.560445)(0.521739, 8.380150)(0.525084, 8.212416)(0.528428, 8.068707)(0.531773, 7.958639)(0.535117, 7.886961)(0.538462, 7.853711)(0.541806, 7.857238)(0.545151, 7.895694)(0.548495, 7.967182)(0.551839, 8.069462)(0.555184, 8.199411)(0.558528, 8.353069)(0.561873, 8.526179)(0.565217, 8.714451)(0.568562, 8.913500)(0.571906, 9.118259)(0.575251, 9.321917)(0.578595, 9.516048)(0.581940, 9.691668)(0.585284, 9.839753)(0.588629, 9.951701)(0.591973, 10.022087)(0.595318, 10.053427)(0.598662, 10.055433)(0.602007, 10.040258)(0.605351, 10.020283)(0.608696, 10.007382)(0.612040, 10.009630)(0.615385, 10.025766)(0.618729, 10.046262)(0.622074, 10.058839)(0.625418, 10.050959)(0.628763, 10.010563)(0.632107, 9.929090)(0.635452, 9.806414)(0.638796, 9.649720)(0.642140, 9.468580)(0.645485, 9.272797)(0.648829, 9.071987)(0.652174, 8.874406)(0.655518, 8.685092)(0.658863, 8.506354)(0.662207, 8.339625)(0.665552, 8.186269)(0.668896, 8.047925)(0.672241, 7.928126)(0.675585, 7.834813)(0.678930, 7.779578)(0.682274, 7.775165)(0.685619, 7.834371)(0.688963, 7.969040)(0.692308, 8.184676)(0.695652, 8.472295)(0.698997, 8.811155)(0.702341, 9.176895)(0.705686, 9.544851)(0.709030, 9.891062)(0.712375, 10.196158)(0.715719, 10.451080)(0.719064, 10.654958)(0.722408, 10.809389)(0.725753, 10.916230)(0.729097, 10.977779)(0.732441, 10.999093)(0.735786, 10.991301)(0.739130, 10.970250)(0.742475, 10.953182)(0.745819, 10.957411)(0.749164, 10.999285)(0.752508, 11.089232)(0.755853, 11.224863)(0.759197, 11.394044)(0.762542, 11.581814)(0.765886, 11.773022)(0.769231, 11.953460)(0.772575, 12.114630)(0.775920, 12.260160)(0.779264, 12.402703)(0.782609, 12.557475)(0.785953, 12.739844)(0.789298, 12.964079)(0.792642, 13.237978)(0.795987, 13.555837)(0.799331, 13.902122)(0.802676, 14.258565)(0.806020, 14.606707)(0.809365, 14.928803)(0.812709, 15.211201)(0.816054, 15.448636)(0.819398, 15.641823)(0.822742, 15.793103)(0.826087, 15.904973)(0.829431, 15.980150)(0.832776, 16.022567)(0.836120, 16.038599)(0.839465, 16.036329)(0.842809, 16.024293)(0.846154, 16.011021)(0.849498, 16.004393)(0.852843, 16.008758)(0.856187, 16.021496)(0.859532, 16.035226)(0.862876, 16.041323)(0.866221, 16.031082)(0.869565, 15.996067)(0.872910, 15.929309)(0.876254, 15.826670)(0.879599, 15.685908)(0.882943, 15.505266)(0.886288, 15.283076)(0.889632, 15.018384)(0.892977, 14.713930)(0.896321, 14.379475)(0.899666, 14.029376)(0.903010, 13.679139)(0.906355, 13.344301)(0.909699, 13.039527)(0.913043, 12.775092)(0.916388, 12.553071)(0.919732, 12.370283)(0.923077, 12.222263)(0.926421, 12.104465)(0.929766, 12.012672)(0.933110, 11.944277)(0.936455, 11.899628)(0.939799, 11.880924)(0.943144, 11.890809)(0.946488, 11.931932)(0.949833, 12.006523)(0.953177, 12.114809)(0.956522, 12.253416)(0.959866, 12.416756)(0.963211, 12.598722)(0.966555, 12.793167)(0.969900, 12.993943)(0.973244, 13.194904)(0.976589, 13.389902)(0.979933, 13.572790)(0.983278, 13.731217)(0.986622, 13.563062)(0.989967, 10.458795)(0.993311, 3.506471)(0.996656, 0.312845)(1.000000, 0.006170)
    };



% mentions_dist_deepseek_deepseek-r1-0528_free_wrong_responses_coords
\addplot[
    color=black,
    dashed,
    % mark=square,
    ]
    coordinates {
    (0.000000, 0.003529)(0.003344, 0.179244)(0.006689, 2.021918)(0.010033, 6.179503)(0.013378, 8.501758)(0.016722, 9.325949)(0.020067, 9.997549)(0.023411, 10.669702)(0.026756, 11.344373)(0.030100, 12.020283)(0.033445, 12.696155)(0.036789, 13.370711)(0.040134, 14.042672)(0.043478, 14.710759)(0.046823, 15.373600)(0.050167, 16.028626)(0.053512, 16.668152)(0.056856, 17.276179)(0.060201, 17.832072)(0.063545, 18.314243)(0.066890, 18.701284)(0.070234, 18.975061)(0.073579, 19.131123)(0.076923, 19.186806)(0.080268, 19.171346)(0.083612, 19.116395)(0.086957, 19.053505)(0.090301, 19.010837)(0.093645, 19.002656)(0.096990, 19.021558)(0.100334, 19.048526)(0.103679, 19.062247)(0.107023, 19.041497)(0.110368, 18.968201)(0.113712, 18.836907)(0.117057, 18.661430)(0.120401, 18.465719)(0.123746, 18.275681)(0.127090, 18.117062)(0.130435, 18.011974)(0.133779, 17.968300)(0.137124, 17.972639)(0.140468, 18.000611)(0.143813, 18.025764)(0.147157, 18.021808)(0.150502, 17.966099)(0.153846, 17.849983)(0.157191, 17.685284)(0.160535, 17.494199)(0.163880, 17.300832)(0.167224, 17.129175)(0.170569, 17.000349)(0.173913, 16.924701)(0.177258, 16.897139)(0.180602, 16.904893)(0.183946, 16.933812)(0.187291, 16.969782)(0.190635, 17.000153)(0.193980, 17.017667)(0.197324, 17.022622)(0.200669, 17.019009)(0.204013, 17.011466)(0.207358, 17.004607)(0.210702, 17.002310)(0.214047, 17.005801)(0.217391, 17.012663)(0.220736, 17.018737)(0.224080, 17.019564)(0.227425, 17.010799)(0.230769, 16.989577)(0.234114, 16.958246)(0.237458, 16.926160)(0.240803, 16.905971)(0.244147, 16.910873)(0.247492, 16.953834)(0.250836, 17.044908)(0.254181, 17.184086)(0.257525, 17.358128)(0.260870, 17.547684)(0.264214, 17.732411)(0.267559, 17.892176)(0.270903, 18.009783)(0.274247, 18.077964)(0.277592, 18.102232)(0.280936, 18.093899)(0.284281, 18.065195)(0.287625, 18.028293)(0.290970, 17.994157)(0.294314, 17.969753)(0.297659, 17.957005)(0.301003, 17.955594)(0.304348, 17.964848)(0.307692, 17.983997)(0.311037, 18.011416)(0.314381, 18.042713)(0.317726, 18.070084)(0.321070, 18.084233)(0.324415, 18.075646)(0.327759, 18.034990)(0.331104, 17.954957)(0.334448, 17.834686)(0.337793, 17.681086)(0.341137, 17.504406)(0.344482, 17.315384)(0.347826, 17.124616)(0.351171, 16.941023)(0.354515, 16.768295)(0.357860, 16.603947)(0.361204, 16.442887)(0.364548, 16.279658)(0.367893, 16.108961)(0.371237, 15.927270)(0.374582, 15.736500)(0.377926, 15.544837)(0.381271, 15.363070)(0.384615, 15.202342)(0.387960, 15.073560)(0.391304, 14.985178)(0.394649, 14.938264)(0.397993, 14.925552)(0.401338, 14.936386)(0.404682, 14.959650)(0.408027, 14.984407)(0.411371, 15.001591)(0.414716, 15.007668)(0.418060, 15.005207)(0.421405, 14.999219)(0.424749, 14.995033)(0.428094, 14.997793)(0.431438, 15.010814)(0.434783, 15.032112)(0.438127, 15.053976)(0.441472, 15.066449)(0.444816, 15.059288)(0.448161, 15.022482)(0.451505, 14.948183)(0.454849, 14.834697)(0.458194, 14.686831)(0.461538, 14.511901)(0.464883, 14.317539)(0.468227, 14.111395)(0.471572, 13.901127)(0.474916, 13.694424)(0.478261, 13.499004)(0.481605, 13.322596)(0.484950, 13.172921)(0.488294, 13.057422)(0.491639, 12.981202)(0.494983, 12.942947)(0.498328, 12.934858)(0.501672, 12.946724)(0.505017, 12.968054)(0.508361, 12.988612)(0.511706, 13.000381)(0.515050, 13.001313)(0.518395, 12.995258)(0.521739, 12.988223)(0.525084, 12.986452)(0.528428, 12.995851)(0.531773, 13.019487)(0.535117, 13.052943)(0.538462, 13.084558)(0.541806, 13.100073)(0.545151, 13.084967)(0.548495, 13.025387)(0.551839, 12.912870)(0.555184, 12.752933)(0.558528, 12.564323)(0.561873, 12.370439)(0.565217, 12.195158)(0.568562, 12.061460)(0.571906, 11.985268)(0.575251, 11.964533)(0.578595, 11.980569)(0.581940, 12.008941)(0.585284, 12.024635)(0.588629, 12.003506)(0.591973, 11.928122)(0.595318, 11.797838)(0.598662, 11.627210)(0.602007, 11.435949)(0.605351, 11.244292)(0.608696, 11.072077)(0.612040, 10.936072)(0.615385, 10.845501)(0.618729, 10.802909)(0.622074, 10.808617)(0.625418, 10.862691)(0.628763, 10.964738)(0.632107, 11.111132)(0.635452, 11.290454)(0.638796, 11.484531)(0.642140, 11.672986)(0.645485, 11.835276)(0.648829, 11.951929)(0.652174, 12.010985)(0.655518, 12.018274)(0.658863, 11.994713)(0.662207, 11.966045)(0.665552, 11.958421)(0.668896, 11.996686)(0.672241, 12.096725)(0.675585, 12.253569)(0.678930, 12.444958)(0.682274, 12.643199)(0.685619, 12.820159)(0.688963, 12.949188)(0.692308, 13.013563)(0.695652, 13.019243)(0.698997, 12.990597)(0.702341, 12.957661)(0.705686, 12.950901)(0.709030, 12.998960)(0.712375, 13.118611)(0.715719, 13.299989)(0.719064, 13.512076)(0.722408, 13.717468)(0.725753, 13.878298)(0.729097, 13.958801)(0.732441, 13.936569)(0.735786, 13.818626)(0.739130, 13.634869)(0.742475, 13.421958)(0.745819, 13.217053)(0.749164, 13.055430)(0.752508, 12.960681)(0.755853, 12.931118)(0.759197, 12.945828)(0.762542, 12.978325)(0.765886, 13.001707)(0.769231, 12.990351)(0.772575, 12.926370)(0.775920, 12.808320)(0.779264, 12.646996)(0.782609, 12.456663)(0.785953, 12.251858)(0.789298, 12.046541)(0.792642, 11.851273)(0.795987, 11.669517)(0.799331, 11.499571)(0.802676, 11.338293)(0.806020, 11.182422)(0.809365, 11.028754)(0.812709, 10.874428)(0.816054, 10.717287)(0.819398, 10.555674)(0.822742, 10.388070)(0.826087, 10.212994)(0.829431, 10.029352)(0.832776, 9.838206)(0.836120, 9.644954)(0.839465, 9.458019)(0.842809, 9.286630)(0.846154, 9.140040)(0.849498, 9.026869)(0.852843, 8.952280)(0.856187, 8.914619)(0.859532, 8.907575)(0.862876, 8.923619)(0.866221, 8.955125)(0.869565, 8.994496)(0.872910, 9.034302)(0.876254, 9.067433)(0.879599, 9.086995)(0.882943, 9.086148)(0.886288, 9.058097)(0.889632, 8.996615)(0.892977, 8.898405)(0.896321, 8.765745)(0.899666, 8.604559)(0.903010, 8.421689)(0.906355, 8.224046)(0.909699, 8.018559)(0.913043, 7.812228)(0.916388, 7.612183)(0.919732, 7.425642)(0.923077, 7.259842)(0.926421, 7.121970)(0.929766, 7.018538)(0.933110, 6.952705)(0.936455, 6.921503)(0.939799, 6.918115)(0.943144, 6.934801)(0.946488, 6.963765)(0.949833, 6.997385)(0.953177, 7.028896)(0.956522, 7.053065)(0.959866, 7.065607)(0.963211, 7.062453)(0.966555, 7.039555)(0.969900, 6.992864)(0.973244, 6.918331)(0.976589, 6.811906)(0.979933, 6.669541)(0.983278, 6.484683)(0.986622, 6.134057)(0.989967, 4.571857)(0.993311, 1.510925)(0.996656, 0.134294)(1.000000, 0.002646)
    };



    \legend{Mentions of the answer (either A or B or C or D), Mentions of E, Mentions of correct proverb ending}



\end{axis}
\end{tikzpicture}





